Ribbon operators in the Semidual lattice code model

In this work, we provide a rigorous definition of ribbon operators in the Semidual Kitaev lattice model and study their properties. These operators are essential for understanding quasi-particle excitations within topologically ordered systems. We show that the ribbon operators generate quasi-particle excitations at the ends of the ribbon and reveal themselves as irreducible representations of the Bicrossproduct quantum group $M(H)=H^{\text{cop}}\lrbicross H$ or $M(H)^{\text{op}}$ depending on their chirality or local orientation.

==> tikz_images/L_and_T_pm.tex <==
\begin{tikzpicture}[scale=0.7]
    
    \begin{scope}[decoration={markings,mark=at position 0.7 with {\arrow{latex}}}] 
        \draw[thick, postaction={decorate}] (4*\rcs, 1*\rcs) --  (4*\rcs, 5*\rcs);
        \draw[red, thin, dashed, postaction={decorate}] (6*\rcs, 3*\rcs) --  (2*\rcs, 3*\rcs);
    \end{scope}

    \draw[thick, dotted] (2*\rcs, 3*\rcs) --  (4*\rcs, 5*\rcs);
    \draw[thick, dotted] (2*\rcs, 3*\rcs) --  (4*\rcs, 1*\rcs);

    \draw[thick, dotted] (6*\rcs, 3*\rcs) --  (4*\rcs, 5*\rcs);
    \draw[thick, dotted] (6*\rcs, 3*\rcs) --  (4*\rcs, 1*\rcs);

    \node (LM) at (4*\rcs, 0.5*\rcs) {\footnotesize $L_{-}$};
    \node (LP) at (4*\rcs, 5.5*\rcs) {\footnotesize $L_{+}$};

    \node (TM) at (6.6*\rcs, 3*\rcs) {\footnotesize $T_{-}$};
    \node (TP) at (1.5*\rcs, 3*\rcs) {\footnotesize $T_{+}$};

    % \foreach \i in {0,...,\rhgs}{
    %     \foreach \j in {1,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }
            
    % \foreach \i in {1,...,\rhgs}{
    %     \foreach \j in {0,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }
            
    % \foreach \i in {0,...,\rhgs}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }
            
    % \foreach \j in {1,...,\rvgs}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }
    
\end{tikzpicture}

==> tikz_images/diagram.tex <==
\newcommand\X{34} % graph horizontal grid size
\newcommand\Y{20} % ribbon horizontal grid size
\newcommand\q{0.4} % graph cell size

\definecolor{b_blue}{rgb}{0.01, 0.28, 1.0}

\newcommand{\puncture}[2]{
    \draw[draw=black, fill=red] (#1*\q, #2*\q) circle (1.5pt); %1
}

\newcommand{\handle}[2]{    
    %colouring
    \draw[draw=white, fill=white] (#1*\q, #2*\q)--(#1*\q, #2*\q + 1.5*\q) to[out=60,in=120] (#1*\q + 1.5*\q, #2*\q + 1.5*\q)--(#1*\q + 1.5*\q, #2*\q)--(#1*\q + \q, #2*\q)--(#1*\q + \q, #2*\q + 1.3*\q) to[out=140,in=60] (#1*\q + 0.5*\q, #2*\q + 1.3*\q)--(#1*\q + 0.5*\q, #2*\q)--(#1*\q, #2*\q);
    
    %outline
    \draw[draw=blue] (#1*\q, #2*\q)--(#1*\q, #2*\q + 1.5*\q) to[out=60,in=120] (#1*\q + 1.5*\q, #2*\q + 1.5*\q)--(#1*\q + 1.5*\q, #2*\q);
    \draw[draw=blue] (#1*\q + \q, #2*\q)--(#1*\q + \q, #2*\q + 1.3*\q) to[out=140,in=60] (#1*\q + 0.5*\q, #2*\q + 1.3*\q)--(#1*\q + 0.5*\q, #2*\q);
}

\begin{tikzpicture}[scale=1.0]

    % \foreach \i in {0,...,\X}{
    %     \foreach \j in {1,...,\Y}{
    %         \draw[gray!40] (\i*\q, \j*\q) -- (\i*\q + \q, \j*\q);
    %     }
    % }

    % \foreach \i in {1,...,\X}{
    %     \foreach \j in {0,...,\Y}{
    %         \draw[gray!40] (\i*\q, \j*\q) -- (\i*\q, \j*\q + \q);
    %     }
    % }

    % \foreach \i in {0,...,\X}{
    %     \node[below] at (\i*\q, 0) {\tiny\i};
    % }

    % \foreach \j in {1,...,\Y}{
    %     \node[left] at (0, \j*\q) {\tiny\j};
    % }

    % \draw[color=gray] (17*\q, 8.5*\q) circle [x radius=3.3cm, y radius=2.0cm];

    \draw[color=black] (17*\q, 8.5*\q) circle [x radius=3.8cm, y radius=2.5cm];

    \draw[draw=black, fill=black] (17*\q, 6*\q) circle (1pt); %pivot

    %puncture 1
    \puncture{25}{7.25};
    \node at (25.30*\q, 7.30*\q) {\tiny 1};

    %path m_1
    \begin{scope}[very thin, decoration={markings, 
        mark=at position 0.3 with {\arrow{latex}},
        mark=at position 0.6 with {\arrow{latex}}}]
        \draw[postaction={decorate}] plot[smooth]
        coordinates {
            (17*\q, 6*\q) (22*\q, 6.5*\q) (25*\q, 6.75*\q) (25.8*\q, 7.25*\q) (25*\q, 7.65*\q) (22.5*\q, 7*\q) (17*\q, 6*\q)
        };
    \end{scope}

    %puncture 1
    \puncture{25.25}{8.5}
    \node at (25.65*\q, 8.5*\q) {\tiny 2};

    \node[rotate=-70] at (25*\q, 9.5*\q) {\ldots};

    %puncture i
    \puncture{24.35}{10.75};
    \node at (24.6*\q, 11*\q) {\tiny $\mathfrak{i}$};

    %path m_i
    \begin{scope}[very thin, decoration={markings,
        mark=at position 0.25 with {\arrow{latex}},
        mark=at position 0.4 with {\arrow{latex}},
        mark=at position 0.6 with {\arrow{latex}}}]
        \draw[postaction={decorate}] plot[smooth]
        coordinates {
            (17*\q, 6*\q) (21*\q, 8.5*\q) (24.5*\q, 10.5*\q) (25*\q, 11.2*\q) (24*\q, 11*\q) (21*\q, 9*\q) (17*\q, 6*\q)
        };
    \end{scope}

    \node[rotate=-45] at (23.25*\q, 11.75*\q) {\ldots};

    %puncture n-1
    \puncture{22}{12.5};
    \node at (22.6*\q, 12.7*\q) {\tiny n-1};
    
    %puncture n
    \puncture{20.5}{13}
    \node at (20.65*\q, 13.40*\q) {\tiny n};

    %path m_n
    \begin{scope}[very thin, decoration={markings, 
        mark=at position 0.3 with {\arrow{latex}},
        mark=at position 0.7 with {\arrow{latex}}}]
        \draw[postaction={decorate}] plot[smooth]
        coordinates {
            (17*\q, 6*\q) (19*\q, 9*\q) (20.75*\q, 12.5*\q) (21*\q, 13.5*\q) (20.26*\q, 13.65*\q) (19*\q, 10*\q) (17*\q, 6*\q)
        };
    \end{scope}

    %handle 1
    \node at (18.25*\q, 16.25*\q) {\tiny 1};
    \handle{17.5}{14};

    %path a_1
    \begin{scope}[very thin, decoration={markings, 
        mark=at position 0.25 with {\arrow{latex}},
        mark=at position 0.45 with {\arrow{latex}},
        mark=at position 0.6 with {\arrow{latex}},
        mark=at position 0.8 with {\arrow{latex}}}]
        \draw[postaction={decorate}] plot[smooth]
        coordinates {
            (17*\q, 6*\q) (18.75*\q, 14*\q) (18.65*\q, 15.5*\q) (17.8*\q, 15.5*\q) (17.75*\q, 14*\q) (17*\q, 6*\q)
        };
    \end{scope}
    
    % handle 2
    \node at (15.75*\q, 16.25*\q) {\tiny 2};
    \handle{15}{14};

    %path b_j
    \begin{scope}[very thin, decoration={markings, 
        mark=at position 0.25 with {\arrow{latex}},
        mark=at position 0.4 with {\arrow{latex}},
        mark=at position 0.65 with {\arrow{latex}},
        mark=at position 0.8 with {\arrow{latex}}}]
        \draw[postaction={decorate}] plot[smooth]
        coordinates {
            (17*\q, 6*\q) (12.4*\q, 12.75*\q) (11.7*\q, 13.5*\q) (11.5*\q, 12.5*\q) (17*\q, 6*\q)};
    \end{scope}

    %handle j
    \node at (12.25*\q, 15.25*\q) {\tiny $\mathfrak{j}$};
    \handle{11.5}{13};

    %path a_j
    \begin{scope}[very thin, decoration={markings, 
        mark=at position 0.15 with {\arrow{latex}},
        mark=at position 0.3 with {\arrow{latex}},
        mark=at position 0.42 with {\arrow{latex}},
        mark=at position 0.53 with {\arrow{latex}},
        mark=at position 0.6 with {\arrow{latex}},
        mark=at position 0.8 with {\arrow{latex}}}]
        \draw[postaction={decorate}] plot[smooth]
        coordinates {
            (17*\q, 6*\q) (14*\q, 11*\q) (12.75*\q, 13*\q) (12.75*\q, 14.5*\q) (12.25*\q, 14.75*\q) (11.75*\q, 14.5*\q) (11.75*\q, 13*\q) (12.35*\q, 12*\q) (17*\q, 6*\q)};
    \end{scope}

    % handle g-1
    \node at (9.25*\q, 13.25*\q) {\tiny g-1};
    \handle{8.5}{11};

    %path b_g
    \begin{scope}[very thin, decoration={markings, 
        mark=at position 0.3 with {\arrow{latex}},
        mark=at position 0.8 with {\arrow{latex}}}]
        \draw[postaction={decorate}] plot[smooth]
        coordinates {
            (17*\q, 6*\q) (10*\q, 7.7*\q) (8.5*\q, 8.6*\q) (8.25*\q, 8.75*\q) (7.9*\q, 8.5*\q) (8*\q, 8*\q) (10*\q, 6.8*\q) (17*\q, 6*\q)
        };
    \end{scope}

    % handle g
    \node at (8.25*\q, 10.25*\q) {\tiny g};
    \handle{8.1}{8.25};

    \node[rotate=22] at (14*\q, 13.75*\q) {\ldots};

    \node[rotate=40] at (10.75*\q, 12.25*\q) {\ldots};

    \node[rotate=40] at (13.5*\q, 8*\q) {\ldots};

    \node[rotate=15] at (16.25*\q, 9.75*\q) {\ldots};

    \node[rotate=-32] at (20*\q, 9.25*\q) {\ldots};

    \node[rotate=-60] at (21.75*\q, 7.75*\q) {\ldots};

    \node at (9.5*\q, 6.5*\q) {\tiny b};
    \node at (9.85*\q, 6.30*\q) {\tiny g};

    \node at (12.5*\q, 10.5*\q) {\tiny b};
    \node at (12.8*\q, 10.30*\q) {\tiny $\mathfrak{j}$};

    \node at (13.5*\q, 12.5*\q) {\tiny a};
    \node at (13.8*\q, 12.30*\q) {\tiny $\mathfrak{j}$};

    \node at (17*\q, 13.5*\q) {\tiny a};
    \node at (17.35*\q, 13.35*\q) {\tiny 1};

    \node at (20.6*\q, 11.5*\q) {\tiny m};
    \node at (21*\q, 11.40*\q) {\tiny n};

    \node at (21.5*\q, 10*\q) {\tiny m};
    \node at (21.9*\q, 9.9*\q) {\tiny $\mathfrak{i}$};

    \node at (23.5*\q, 6.2*\q) {\tiny m};
    \node at (23.9*\q, 6.1*\q) {\tiny 1};
    
\end{tikzpicture}

==> tikz_images/graph_with_basic_structures.tex <==
\newcommand\gghgs{3} % graph horizontal grid size
\newcommand\ggvgs{5} % graph vertical grid size

\newcommand\gs{2}
\newcommand\gss{2*\gs}

\begin{tikzpicture}[scale = 0.85]
    	
	\begin{scope}[decoration={markings,mark=at position 0.7 with {\arrow{latex}}}]
    	\foreach \i in {-2,...,\gghgs}{
        	\foreach \j in {3,...,\ggvgs}{
        	    \draw[postaction={decorate}] (\i*\gs, \j*\gs) -- (\i*\gs + \gs, \j*\gs);
        		\draw[red, thin, dashed, postaction={decorate}] (\i*\gs + \gs, \j*\gs + 0.5*\gs) -- (\i*\gs, \j*\gs + 0.5*\gs);
            }
            \draw[red, thin, dashed, postaction={decorate}] (\i*\gs + \gs, 2.5*\gs) -- (\i*\gs, 2.5*\gs);
    	}
    		
    	\foreach \j in {2,...,\ggvgs}{
        	\foreach \i in {-1,...,\gghgs}{
        		\draw[postaction={decorate}] (\i*\gs, \j*\gs) -- (\i*\gs, \j*\gs + \gs);
        		\draw[red, thin, dashed, postaction={decorate}] (\i*\gs + 0.5*\gs, \j*\gs) -- (\i*\gs + 0.5*\gs, \j*\gs + \gs);
        	}
        	\draw[red, thin, dashed, postaction={decorate}] (-1.5*\gs, \j*\gs) -- (-1.5*\gs, \j*\gs + \gs);
    	}
    \end{scope}
    	
    \draw[very thick, dotted] (1*\gs, 4*\gs) -- (1.5*\gs, 3.5*\gs);
    \begin{scope}[very thick, decoration={markings,mark=at position 0.7 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (1*\gs, 4*\gs) -- (1*\gs, 5*\gs);
        \draw[postaction={decorate}] (0*\gs, 4*\gs) -- (1*\gs, 4*\gs);
        \draw[postaction={decorate}] (1*\gs, 4*\gs) -- (2*\gs, 4*\gs);
        \draw[postaction={decorate}] (2*\gs, 3*\gs) -- (2*\gs, 4*\gs);
        \draw[postaction={decorate}] (1*\gs, 3*\gs) -- (2*\gs, 3*\gs);
        \draw[postaction={decorate}] (1*\gs, 3*\gs) -- (1*\gs, 4*\gs);
    \end{scope}
    	
    \draw[text=black, draw=white, fill=white] (1.25*\gs, 3.75*\gs) circle (5pt) node {\footnotesize $s$};
    	
    \draw[text=black, draw=white, fill=white] (0.9*\gs, 3.5*\gs) circle (5pt) node {\footnotesize $e_{1}$};
    \draw[text=black, draw=white, fill=white] (1.5*\gs, 2.9*\gs) circle (5pt) node {\footnotesize $e_{2}$};
    \draw[text=black, draw=white, fill=white]  (2.1*\gs, 3.5*\gs) circle (5pt) node {\footnotesize $e_{3}$};
    \draw[text=black, draw=white, fill=white] (1.5*\gs, 4.1*\gs) circle (5pt) node {\footnotesize $e_{4}$};
    \draw[text=black, draw=white, fill=white] (1.1*\gs, 4.5*\gs) circle (5pt) node {\footnotesize $e_{5}$};
    \draw[text=black, draw=white, fill=white] (0.4*\gs, 4.1*\gs) circle (5pt) node {\footnotesize $e_{6}$};

    \draw[text=black, draw=white, fill=white] (-0.25*\gs, 4.6*\gs) circle (5pt) node {\footnotesize $e^{*}_{7}$};
    	
    \draw[text=black, draw=white, fill=white] (1*\gs, 4*\gs) circle (5pt) node {\footnotesize $v_{1}$};
    \draw[text=black, draw=white, fill=white] (1.5*\gs, 3.5*\gs) circle (5pt) node {\footnotesize $p_{1}$};
    	
    %  \foreach \i in {0,...,\gghgs}{
    %     \node[below] at (\i*\gs, 0) {\i};
    % }
            
    % \foreach \j in {1,...,\ggvgs}{
    %     \node[left] at (0, \j*\gs) {\j};
    % }
    	
\end{tikzpicture}

==> tikz_images/graph_with_triangles_and_ribbons.tex <==
\newcommand\gghgs{6} % graph horizontal grid size
\newcommand\ggvgs{4} % graph vertical grid size

\newcommand\gs{2}
\newcommand\gss{2*\gs}

\begin{tikzpicture}[scale = 0.85]
    	
	\draw[thick, dotted] (2.5*\gs, 3.5*\gs) -- (3*\gs, 4*\gs);
    \draw[thick, dotted] (3*\gs, 4*\gs) -- (2.5*\gs, 4.5*\gs);
    \fill [gray!20] (2.5*\gs, 3.5*\gs) -- (3*\gs, 4*\gs) -- (2.5*\gs, 4.5*\gs) -- (2.5*\gs, 3.5*\gs);
    	
    \draw[thick, dotted] (4*\gs, 4*\gs) -- (4.5*\gs, 4.5*\gs);
    \draw[thick, dotted] (4.5*\gs, 4.5*\gs) -- (5*\gs, 4*\gs);
    \fill [gray!20] (4*\gs, 4*\gs) -- (4.5*\gs, 4.5*\gs) -- (5*\gs, 4*\gs) -- (4*\gs, 4*\gs);
    	
    % \draw[very thick, dotted] (4*\gs, 3*\gs) -- (4.5*\gs, 3.5*\gs);
    % \draw[very thick, dotted] (4.5*\gs, 3.5*\gs) -- (5*\gs, 3*\gs);
    % \fill [gray!10] (4*\gs, 3*\gs) -- (4.5*\gs, 3.5*\gs) -- (5*\gs, 3*\gs) -- (4*\gs, 3*\gs);
    	
    % \draw[very thick, dotted] (4.5*\gs, 3.5*\gs) -- (5*\gs, 3*\gs);
    % \draw[very thick, dotted] (5*\gs, 3*\gs) -- (4.5*\gs, 2.5*\gs);
    % \fill [gray!10] (4.5*\gs, 3.5*\gs) -- (5*\gs, 3*\gs) -- (4.5*\gs, 2.5*\gs) -- (4.5*\gs, 3.5*\gs);
    	
    \fill [gray!20] (0*\gs, 3*\gs) -- (0.5*\gs, 2.5*\gs) -- (3.5*\gs, 2.5*\gs) -- (3*\gs, 2*\gs)
    	 -- (0*\gs, 2*\gs) -- (0*\gs, 3*\gs);
      
    \draw[very thick, dotted] (0*\gs, 3*\gs) -- (0.5*\gs, 2.5*\gs);
    \draw[thick, dotted] (0.5*\gs, 2.5*\gs) -- (0*\gs, 2*\gs);
    \draw[thick, dotted] (0.5*\gs, 2.5*\gs) -- (1*\gs, 2*\gs);
    \draw[thick, dotted] (1*\gs, 2*\gs) -- (1.5*\gs, 2.5*\gs);
    \draw[thick, dotted] (1.5*\gs, 2.5*\gs) -- (2*\gs, 2*\gs);
    \draw[thick, dotted] (2*\gs, 2*\gs) -- (2.5*\gs, 2.5*\gs);
    \draw[thick, dotted] (2.5*\gs, 2.5*\gs) -- (3*\gs, 2*\gs);
    \draw[very thick, dotted] (3*\gs, 2*\gs) -- (3.5*\gs, 2.5*\gs);
    	
    \fill [gray!20] (0.5*\gs, 0.5*\gs) -- (4.5*\gs, 0.5*\gs) -- (4.5*\gs, 1.5*\gs) -- (5.5*\gs, 1.5*\gs)
    	 -- (6*\gs, 1*\gs)  -- (6*\gs, 2*\gs) -- (4*\gs, 2*\gs) -- (4*\gs, 1*\gs) --  (1*\gs, 1*\gs) 
    	 -- (0.5*\gs, 0.5*\gs);
      
    \draw[very thick, dotted] (0.5*\gs, 0.5*\gs) -- (1*\gs, 1*\gs);
    \draw[thick, dotted] (1.5*\gs, 0.5*\gs) -- (1*\gs, 1*\gs);
    \draw[thick, dotted] (1.5*\gs, 0.5*\gs) -- (2*\gs, 1*\gs);
    \draw[thick, dotted] (2.5*\gs, 0.5*\gs) -- (2*\gs, 1*\gs);
    \draw[thick, dotted] (2.5*\gs, 0.5*\gs) -- (3*\gs, 1*\gs);
    \draw[thick, dotted] (3.5*\gs, 0.5*\gs) -- (3*\gs, 1*\gs);
    \draw[very thick, dotted] (3.5*\gs, 0.5*\gs) -- (4*\gs, 1*\gs);
    \draw[thick, dotted] (4.5*\gs, 0.5*\gs) -- (4*\gs, 1*\gs);
    \draw[thick, dotted] (4.5*\gs, 1.5*\gs) -- (4*\gs, 1*\gs);
    \draw[thick, dotted] (4.5*\gs, 1.5*\gs) -- (4*\gs, 2*\gs);
    \draw[thick, dotted] (4.5*\gs, 1.5*\gs) -- (5*\gs, 2*\gs);
    \draw[thick, dotted] (5.5*\gs, 1.5*\gs) -- (5*\gs, 2*\gs);
    \draw[thick, dotted] (5.5*\gs, 1.5*\gs) -- (6*\gs, 2*\gs);
    \draw[very thick, dotted] (5.5*\gs, 1.5*\gs) -- (6*\gs, 1*\gs);
    	
	\begin{scope}[decoration={markings,mark=at position 0.4 with {\arrow{latex}}}]
    	\foreach \i in {0,...,\gghgs}{
        	\foreach \j in {1,...,\ggvgs}{
        	    \draw[postaction={decorate}] (\i*\gs, \j*\gs) -- (\i*\gs + \gs, \j*\gs);
        		\draw[red, thin, dashed, postaction={decorate}] (\i*\gs + \gs, \j*\gs + 0.5*\gs) -- (\i*\gs, \j*\gs + 0.5*\gs);
            }
            \draw[red, thin, dashed, postaction={decorate}] (\i*\gs + \gs, 0.5*\gs) -- (\i*\gs, 0.5*\gs);
    	}
    		
    	\foreach \j in {0,...,\ggvgs}{
        	\foreach \i in {1,...,\gghgs}{
        		\draw[postaction={decorate}] (\i*\gs, \j*\gs) -- (\i*\gs, \j*\gs + \gs);
        		\draw[red, thin, dashed, postaction={decorate}] (\i*\gs + 0.5*\gs, \j*\gs) -- (\i*\gs + 0.5*\gs, \j*\gs + \gs);
        	}
        	\draw[red, thin, dashed, postaction={decorate}] (0.5*\gs, \j*\gs) -- (0.5*\gs, \j*\gs + \gs);
    	}

        \draw[postaction={decorate}] (0*\gs, 3*\gs) -- (0*\gs, 2*\gs);
    \end{scope}

    \begin{scope}
    	\draw[very thick] (1*\gs, 1*\gs) -- (4*\gs, 1*\gs) -- (4*\gs, 2*\gs) -- (6*\gs, 2*\gs) -- (6*\gs, 1*\gs);
        \draw[red, very thick, dashed] (5.5*\gs, 1.5*\gs) -- (4.5*\gs, 1.5*\gs) -- (4.5*\gs, 0.5*\gs) -- (3.5*\gs, 0.5*\gs) -- (2.5*\gs, 0.5*\gs) -- (1.5*\gs, 0.5*\gs) -- (0.5*\gs, 0.5*\gs);
    \end{scope}

    \begin{scope}
    	\draw[red, very thick, dashed] (3.5*\gs, 2.5*\gs) -- (0.5*\gs, 2.5*\gs);
        \draw[very thick] (0*\gs, 3*\gs) -- (0*\gs, 2*\gs) -- (3*\gs, 2*\gs);
    \end{scope}

    \varrow{\gs}{(2.65*\gs, 3.65*\gs)}{(2.65*\gs, 4.35*\gs)}{0.015}{1}
    \harrow{\gs}{(4.1*\gs, 4.1*\gs)}{(4.9*\gs, 4.1*\gs)}{0.015}{1}

    \varrow{\gs}{(0.25*\gs, 2.75*\gs)}{(0.25*\gs, 2.25*\gs)}{0.015}{0}
    \harrow{\gs}{(0.25*\gs, 2.25*\gs)}{(0.75*\gs, 2.25*\gs)}{0.015}{1}
    \harrow{\gs}{(0.75*\gs, 2.25*\gs)}{(1.25*\gs, 2.25*\gs)}{0.015}{0}
    \harrow{\gs}{(1.25*\gs, 2.25*\gs)}{(1.75*\gs, 2.25*\gs)}{0.015}{1}
    \harrow{\gs}{(1.75*\gs, 2.25*\gs)}{(2.25*\gs, 2.25*\gs)}{0.015}{0}
    \harrow{\gs}{(2.25*\gs, 2.25*\gs)}{(2.75*\gs, 2.25*\gs)}{0.015}{1}
    \harrow{\gs}{(2.75*\gs, 2.25*\gs)}{(3.25*\gs, 2.25*\gs)}{0.015}{0}

    \harrow{\gs}{(0.75*\gs, 0.75*\gs)}{(1.25*\gs, 0.75*\gs)}{0.015}{1}
    \harrow{\gs}{(1.25*\gs, 0.75*\gs)}{(1.75*\gs, 0.75*\gs)}{0.015}{0}
    \harrow{\gs}{(1.75*\gs, 0.75*\gs)}{(2.25*\gs, 0.75*\gs)}{0.015}{1}
    \harrow{\gs}{(2.25*\gs, 0.75*\gs)}{(2.75*\gs, 0.75*\gs)}{0.015}{0}
    \harrow{\gs}{(2.75*\gs, 0.75*\gs)}{(3.25*\gs, 0.75*\gs)}{0.015}{1}
    \harrow{\gs}{(3.25*\gs, 0.75*\gs)}{(3.75*\gs, 0.75*\gs)}{0.015}{0}
    \harrow{\gs}{(3.75*\gs, 0.75*\gs)}{(4.25*\gs, 0.75*\gs)}{0.015}{1}
    \varrow{\gs}{(4.25*\gs, 0.75*\gs)}{(4.25*\gs, 1.25*\gs)}{0.015}{0}
    \varrow{\gs}{(4.25*\gs, 1.25*\gs)}{(4.25*\gs, 1.75*\gs)}{0.015}{1}
    \harrow{\gs}{(4.25*\gs, 1.75*\gs)}{(4.75*\gs, 1.75*\gs)}{0.015}{0}
    \harrow{\gs}{(4.75*\gs, 1.75*\gs)}{(5.25*\gs, 1.75*\gs)}{0.015}{1}
    \harrow{\gs}{(5.25*\gs, 1.75*\gs)}{(5.75*\gs, 1.75*\gs)}{0.015}{0}
    \varrow{\gs}{(5.75*\gs, 1.75*\gs)}{(5.75*\gs, 1.25*\gs)}{0.015}{1}
    	
    \draw[text=black, draw=white, fill=white] (2.4*\gs, 4.1*\gs) circle (5pt) node {\footnotesize $e^{*}_{1}$};
    \draw[text=black, draw=gray!20, fill=gray!20] (2.8*\gs, 4*\gs) circle (5pt) node {\footnotesize $\tilde{\tau}$};
    	
    \draw[text=black, draw=gray!20, fill=gray!20] (4.5*\gs, 4.25*\gs) circle (5pt) node {\footnotesize $\tau$};
    \draw[text=black, draw=white, fill=white, line width=0mm] (4.4*\gs, 3.9*\gs) circle (5pt) node {\footnotesize $e_{8}$};
    	
    % \draw[text=black, draw=gray!10, fill=gray!10] (4.5*\gs, 3.25*\gs) circle (5pt) node {\footnotesize $\tau_{3}$};
    % \draw[text=black, draw=gray!10, fill=gray!10] (4.5*\gs, 3.25*\gs) circle (5pt) node {\footnotesize $\tau_{3}$};
    	
    \draw[text=black, draw=gray!20, fill=gray!20] (2*\gs, 2.25*\gs) circle (5pt) node {\footnotesize $\mathbf{\rho^{B}_{3}}$};
    	
    \draw[text=black, draw=white, fill=white] (0.6*\gs, 0.8*\gs) circle (5pt) node {\footnotesize $s_{1}$};
    \draw[text=black, draw=gray!20, fill=gray!20] (2.5*\gs, 0.75*\gs) circle (6pt) node {\footnotesize $\mathbf{\rho^{A}_{1}}$};
    \draw[text=black, draw=gray!20, fill=gray!20] (3.75*\gs, 0.75*\gs) circle (5pt) node {\footnotesize $s_{2}$};
    \draw[text=black, draw=gray!20, fill=gray!20] (4.25*\gs, 1.5*\gs) circle (6pt) node {\footnotesize $\mathbf{\rho^{A}_{2}}$};
    \draw[text=black, draw=white, fill=white] (5.6*\gs, 1.2*\gs) circle (5pt) node {\footnotesize $s_{3}$};

    %  \foreach \i in {0,...,\gghgs}{
    %     \node[below] at (\i*\gs, 0) {\i};
    % }
            
    % \foreach \j in {1,...,\ggvgs}{
    %     \node[left] at (0, \j*\gs) {\j};
    % }
    	
\end{tikzpicture}

==> tikz_images/ribbons/ldir_rib_minus.tex <==
\begin{tikzpicture}[scale=0.7]

    % \fill [gray!30] (4*\rcs, 1*\rcs)--(2*\rcs, 3*\rcs)--(7*\rcs, 3*\rcs);
    
    % \begin{scope}[red, ultra thin, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}] 
    %     \draw[postaction={decorate}] (4.5*\rcs, 5*\rcs)--(4*\rcs, 1*\rcs);
    %     \draw (0*\rcs, 5.5*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (9*\rcs, 6*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (0*\rcs, 0*\rcs)--(4*\rcs, 1*\rcs);
    %     \draw (9*\rcs, 0*\rcs)--(4*\rcs, 1*\rcs);
    % \end{scope}
    
    % \begin{scope}[thick, decoration={markings, mark=at position 0.4 with {\arrow{latex}}}]
    %     \draw[postaction={decorate}] (7*\rcs, 3*\rcs)--(2*\rcs, 3*\rcs);
    %     \draw (8*\rcs, 6*\rcs)--(7*\rcs, 3*\rcs);
    %     \draw (2*\rcs, 3*\rcs)--(1.5*\rcs, 0*\rcs);
    %     \draw (2*\rcs, 3*\rcs)--(0*\rcs, 6*\rcs);
    %     \draw (7*\rcs, 3*\rcs)--(7.5*\rcs, 0*\rcs);
    % \end{scope}
    
    % \draw[dotted, ultra thick] (2*\rcs, 3*\rcs)--(4*\rcs, 1*\rcs);
    % \draw[dotted, thick] (7*\rcs, 3*\rcs)--(4*\rcs, 1*\rcs);
    
    % \draw[fill=black] (4*\rcs, 1*\rcs) circle (2pt);
    % \draw[-latex, black, thin] (3.65*\rcs, 1.35*\rcs) arc (135:-135:0.3);
    % \draw[double,-latex] (3.5*\rcs, 2.25*\rcs) -- (4.75*\rcs, 2.25*\rcs);
    
    % \node (A) at (3.5*\rcs, 3.5*\rcs) {$\psi$};

    % \fill [gray!30] (0,0)--(-1.5, 1.299)--(1.5, 1.299)--(0,0);
    
    % \draw[red, very thick, dotted] (0,0) -- (-1.5, 1.299);
    % \draw[thick, dotted] (0,0) -- (1.5, 1.299);
    % \begin{scope}[thick, decoration={markings,mark=at position 0.5 with {\arrow{latex}}}] 
    %     \draw[postaction={decorate}] (1.5,1.299) to node[midway, above]{$\psi$} (-1.5, 1.299);
    % \end{scope}
    % \draw[fill=red] (0,0) circle (3pt);
    % \draw[-latex, gray] (135:0.4) arc (135:-135:0.4);
    % \draw[double,-latex] (-0.3,0.8) -- (0.3,0.8);

    \fill [gray!20] (4*\rcs, 1*\rcs)--(1.5*\rcs, 3.5*\rcs)--(6.5*\rcs, 3.5*\rcs)--(4*\rcs,1*\rcs);
    
    \draw[thick, dotted] (4*\rcs,1*\rcs) -- (1.5*\rcs, 3.5*\rcs);
    \draw[thick, dotted] (4*\rcs,1*\rcs) -- (6.5*\rcs, 3.5*\rcs);
    \begin{scope}[thick, decoration={markings,mark=at position 0.5 with {\arrow{latex}}}] 
        \draw[postaction={decorate}] (6.5*\rcs, 3.5*\rcs) to node[midway, above]{$\psi$} (1.5*\rcs, 3.5*\rcs);
    \end{scope}

    \draw[text=black, draw=white, fill=white] (2*\rcs, 2.25*\rcs) circle (5pt) node {\footnotesize $s_{0}$};
    \draw[text=black, draw=white, fill=white] (6*\rcs, 2.25*\rcs) circle (5pt) node {\footnotesize $s_{1}$};

    % \draw[double, -latex] (3.5*\rcs, 2.5*\rcs) -- (4.5*\rcs, 2.5*\rcs);
    \harrow{\rcs}{(2.5*\rcs, 2.5*\rcs)}{(5.5*\rcs, 2.5*\rcs)}{0.1}{0}

    % \foreach \i in {0,...,\rhgs}{
    %     \foreach \j in {1,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }
            
    % \foreach \i in {1,...,\rhgs}{
    %     \foreach \j in {0,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }
            
    % \foreach \i in {0,...,\rhgs}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }
            
    % \foreach \j in {1,...,\rvgs}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }
    
\end{tikzpicture}

==> tikz_images/ribbons/ldir_rib_plus.tex <==
\begin{tikzpicture}[scale=0.7]

    % \fill [gray!30] (4*\rcs, 1*\rcs)--(2*\rcs, 3*\rcs)--(7*\rcs, 3*\rcs);
    
    % \begin{scope}[red, ultra thin, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}] 
    %     \draw[postaction={decorate}] (4*\rcs, 1*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (0*\rcs, 5.5*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (9*\rcs, 6*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (0*\rcs, 0*\rcs)--(4*\rcs, 1*\rcs);
    %     \draw (9*\rcs, 0*\rcs)--(4*\rcs, 1*\rcs);
    % \end{scope}
    
    % \begin{scope}[thick, decoration={markings, mark=at position 0.4 with {\arrow{latex}}}]
    %     \draw[postaction={decorate}] (2*\rcs, 3*\rcs)--(7*\rcs, 3*\rcs);
    %     \draw (8*\rcs, 6*\rcs)--(7*\rcs, 3*\rcs);
    %     \draw (2*\rcs, 3*\rcs)--(1.5*\rcs, 0*\rcs);
    %     \draw (2*\rcs, 3*\rcs)--(0*\rcs, 6*\rcs);
    %     \draw (7*\rcs, 3*\rcs)--(7.5*\rcs, 0*\rcs);
    % \end{scope}
    
    % \draw[dotted, ultra thick] (2*\rcs, 3*\rcs)--(4*\rcs, 1*\rcs);
    % \draw[dotted, thick] (7*\rcs, 3*\rcs)--(4*\rcs, 1*\rcs);
    
    % \draw[fill=black] (4*\rcs, 1*\rcs) circle (2pt);
    % \draw[-latex, black, thin] (3.65*\rcs, 1.35*\rcs) arc (135:-135:0.3);
    % \draw[double,-latex] (3.5*\rcs, 2.25*\rcs) -- (4.75*\rcs, 2.25*\rcs);
    
    % \node (A) at (3.5*\rcs, 3.5*\rcs) {$\psi$};

    % \fill [gray!30] (0,0)--(-1.5, 1.299)--(1.5, 1.299)--(0,0);
    
    % \draw[red, very thick, dotted] (0,0) -- (-1.5, 1.299);
    % \draw[thick, dotted] (0,0) -- (1.5, 1.299);
    % \begin{scope}[thick, decoration={markings,mark=at position 0.5 with {\arrow{latex}}}] 
    %     \draw[postaction={decorate}] (-1.5,1.299) to node[midway, above]{$\psi$} (1.5, 1.299);
    % \end{scope}
    % \draw[fill=red] (0,0) circle (3pt);
    % \draw[-latex, gray] (135:0.4) arc (135:-135:0.4);
    % \draw[double,-latex] (-0.3,0.8) -- (0.3,0.8);

    \fill [gray!20] (4*\rcs, 1*\rcs)--(1.5*\rcs, 3.5*\rcs)--(6.5*\rcs, 3.5*\rcs)--(4*\rcs,1*\rcs);
    
    \draw[thick, dotted] (4*\rcs,1*\rcs) -- (1.5*\rcs, 3.5*\rcs);
    \draw[thick, dotted] (6.5*\rcs, 3.5*\rcs) -- (4*\rcs,1*\rcs);
    \begin{scope}[thick, decoration={markings,mark=at position 0.5 with {\arrow{latex}}}] 
        \draw[postaction={decorate}] (1.5*\rcs, 3.5*\rcs) to node[midway, above]{$\psi$} (6.5*\rcs, 3.5*\rcs);
    \end{scope}
    

    \draw[text=black, draw=white, fill=white] (2*\rcs, 2.25*\rcs) circle (5pt) node {\footnotesize $s_{0}$};
    \draw[text=black, draw=white, fill=white] (6*\rcs, 2.25*\rcs) circle (5pt) node {\footnotesize $s_{1}$};

    % \draw[double,-latex] (3.5*\rcs, 2.5*\rcs) -- (4.5*\rcs, 2.5*\rcs);
    \harrow{\rcs}{(2.5*\rcs, 2.5*\rcs)}{(5.5*\rcs, 2.5*\rcs)}{0.1}{0}

    % \foreach \i in {0,...,\rhgs}{
    %     \foreach \j in {1,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }
            
    % \foreach \i in {1,...,\rhgs}{
    %     \foreach \j in {0,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }
            
    % \foreach \i in {0,...,\rhgs}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }
            
    % \foreach \j in {1,...,\rvgs}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }
    
\end{tikzpicture}

==> tikz_images/ribbons/ldual_rib_minus.tex <==
\begin{tikzpicture}[scale=0.7]

    % \fill [gray!30] (4.5*\rcs, 5*\rcs)--(2*\rcs, 3*\rcs)--(7*\rcs, 3*\rcs);
    
    % \begin{scope}[thick, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}] 
    %     \draw[postaction={decorate}] (4*\rcs, 1*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (0*\rcs, 5.5*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (9*\rcs, 6*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (0*\rcs, 0*\rcs)--(4*\rcs, 1*\rcs);
    %     \draw (9*\rcs, 0*\rcs)--(4*\rcs, 1*\rcs);
    % \end{scope}
    
    % \begin{scope}[red, ultra thin, decoration={markings, mark=at position 0.4 with {\arrow{latex}}}]
    %     \draw[postaction={decorate}] (7*\rcs, 3*\rcs)--(2*\rcs, 3*\rcs);
    %     \draw (8*\rcs, 6*\rcs)--(7*\rcs, 3*\rcs);
    %     \draw (2*\rcs, 3*\rcs)--(1.5*\rcs, 0*\rcs);
    %     \draw (2*\rcs, 3*\rcs)--(0*\rcs, 6*\rcs);
    %     \draw (7*\rcs, 3*\rcs)--(7.5*\rcs, 0*\rcs);
    % \end{scope}
    
    % \draw[dotted, ultra thick] (2*\rcs, 3*\rcs)--(4.5*\rcs, 5*\rcs);
    % \draw[dotted, thick] (7*\rcs, 3*\rcs)--(4.5*\rcs, 5*\rcs);
    
    % \draw[fill=black] (2*\rcs, 3*\rcs) circle (2pt);
    % \draw[-latex, black, thin] (2.35*\rcs, 3.35*\rcs) arc (45:-245:0.3);
    % \draw[double,-latex] (3.75*\rcs, 3.75*\rcs) -- (5*\rcs, 3.75*\rcs);
    
    % \node (A) at (4.6*\rcs, 2.5*\rcs) {$\psi$};

    % \fill [gray!30] (0, 0)--(-1.5, -1.299)--(1.5, -1.299)--(0, 0);

    % \begin{scope}[thick, decoration={markings,mark=at position 0.25 with {\arrow{latex}}}] 
    %     \draw[postaction={decorate}] (0,-2.0) -- (0, 0);
    % \end{scope}

    % \draw[red, very thick, dotted] (0,0) -- (-1.5, -1.299);
    % \draw[thick, dotted] (0,0) -- (1.5, -1.299);
    % \draw[thick, dashed] (-1.5,-1.299) -- (1.5, -1.299);

    % \draw[] (0,-2.0) to node[midway, right]{$\psi$} (0, -1.5);
    % \draw[double,-latex] (-0.3,-0.8) -- (0.3,-0.8);
    % \draw[fill=red] (-1.5,-1.299) circle (3pt);
    % \draw[-latex, gray] (-139:1.6) arc (45:-225:0.4);

    \fill [gray!20] (4*\rcs, 1*\rcs)--(1.5*\rcs, 3.5*\rcs)--(6.5*\rcs, 3.5*\rcs)--(4*\rcs,1*\rcs);
    
    \node (A) at (4.5*\rcs, 5*\rcs) {$\psi$};
    \begin{scope}[thick, decoration={markings, mark=at position 0.25 with {\arrow{latex}}}] 
        \draw[postaction={decorate}] (4*\rcs, 5*\rcs) -- (4*\rcs, 1*\rcs);
    \end{scope}
    
    \draw[thick, dotted] (4*\rcs,1*\rcs) -- (1.5*\rcs, 3.5*\rcs);
    \draw[thick, dotted] (4*\rcs,1*\rcs) -- (6.5*\rcs, 3.5*\rcs);
    \begin{scope}[red, thin, dashed, decoration={markings, mark=at position 0.4 with {\arrow{latex}}}] 
        \draw[postaction={decorate}] (1.5*\rcs, 3.5*\rcs) -- (6.5*\rcs, 3.5*\rcs);
    \end{scope}
    
    

    \draw[text=black, draw=white, fill=white] (2*\rcs, 2.25*\rcs) circle (5pt) node {\footnotesize $s_{1}$};
    \draw[text=black, draw=white, fill=white] (6*\rcs, 2.25*\rcs) circle (5pt) node {\footnotesize $s_{0}$};

    % \draw[double,-latex] (4.5*\rcs, 2.5*\rcs) -- (3.5*\rcs, 2.5*\rcs);
    \harrow{\rcs}{(5.5*\rcs, 2.5*\rcs)}{(2.5*\rcs, 2.5*\rcs)}{0.1}{1}
    
    % \foreach \i in {0,...,\rhgs}{
    %     \foreach \j in {1,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }
            
    % \foreach \i in {1,...,\rhgs}{
    %     \foreach \j in {0,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }
            
    % \foreach \i in {0,...,\rhgs}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }
            
    % \foreach \j in {1,...,\rvgs}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }
    
\end{tikzpicture}

==> tikz_images/ribbons/ldual_rib_plus.tex <==
\begin{tikzpicture}[scale=0.7]

    % \fill [gray!30] (4.5*\rcs, 5*\rcs)--(2*\rcs, 3*\rcs)--(7*\rcs, 3*\rcs);
    
    % \begin{scope}[thick, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}] 
    %     \draw[postaction={decorate}] (4.5*\rcs, 5*\rcs)--(4*\rcs, 1*\rcs);
    %     \draw (0*\rcs, 5.5*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (9*\rcs, 6*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (0*\rcs, 0*\rcs)--(4*\rcs, 1*\rcs);
    %     \draw (9*\rcs, 0*\rcs)--(4*\rcs, 1*\rcs);
    % \end{scope}
    
    % \begin{scope}[red, ultra thin, decoration={markings, mark=at position 0.4 with {\arrow{latex}}}]
    %     \draw[postaction={decorate}] (2*\rcs, 3*\rcs)--(7*\rcs, 3*\rcs);
    %     \draw (8*\rcs, 6*\rcs)--(7*\rcs, 3*\rcs);
    %     \draw (2*\rcs, 3*\rcs)--(1.5*\rcs, 0*\rcs);
    %     \draw (2*\rcs, 3*\rcs)--(0*\rcs, 6*\rcs);
    %     \draw (7*\rcs, 3*\rcs)--(7.5*\rcs, 0*\rcs);
    % \end{scope}
    
    % \draw[dotted, ultra thick] (2*\rcs, 3*\rcs)--(4.5*\rcs, 5*\rcs);
    % \draw[dotted, thick] (7*\rcs, 3*\rcs)--(4.5*\rcs, 5*\rcs);
    
    % \draw[fill=black] (2*\rcs, 3*\rcs) circle (2pt);
    % \draw[-latex, black, thin] (2.35*\rcs, 3.35*\rcs) arc (45:-245:0.3);
    % \draw[double,-latex] (3.75*\rcs, 3.75*\rcs) -- (5*\rcs, 3.75*\rcs);
    
    % \node (A) at (5*\rcs, 2*\rcs) {$\psi$};

    % \fill [gray!20] (0,0) -- (-1.5, -1.299)-- (1.5, -1.299) -- (0,0);

    % \begin{scope}[thick, decoration={markings,mark=at position 0.9 with {\arrow{latex}}}] 
    %     \draw[postaction={decorate}] (0, 0) -- (0,-2.0);
    % \end{scope}

    % \draw[red, very thick, dotted] (0,0) -- (-1.5, -1.299);
    % \draw[thick, dotted] (0,0) -- (1.5, -1.299);
    % \draw[thick, dashed] (-1.5, -1.299) -- (1.5, -1.299);

    % \draw[] (0,-1.5) to node[midway, right]{$\psi$} (0, -2.0);
    % \draw[double,-latex] (-0.3,-0.8) -- (0.3,-0.8);

    % \draw[fill=red] (-1.5,-1.299) circle (3pt);
    % \draw[-latex, gray] (-139:1.6) arc (45:-225:0.4);

    \fill [gray!20] (4*\rcs, 1*\rcs)--(1.5*\rcs, 3.5*\rcs)--(6.5*\rcs, 3.5*\rcs)--(4*\rcs,1*\rcs);
    
    \node (A) at (4.5*\rcs, 5*\rcs) {$\psi$};
    \begin{scope}[thick, decoration={markings, mark=at position 0.95 with {\arrow{latex}}}] 
        \draw[postaction={decorate}] (4*\rcs, 1*\rcs) -- (4*\rcs, 5*\rcs);
    \end{scope}
    
    \draw[thick, dotted] (4*\rcs,1*\rcs) -- (1.5*\rcs, 3.5*\rcs);
    \draw[thick, dotted] (4*\rcs,1*\rcs) -- (6.5*\rcs, 3.5*\rcs);
    \begin{scope}[red, thin, dashed, decoration={markings, mark=at position 0.4 with {\arrow{latex}}}] 
        \draw[postaction={decorate}] (6.5*\rcs, 3.5*\rcs) -- (1.5*\rcs, 3.5*\rcs);
    \end{scope}
    
    \draw[text=black, draw=white, fill=white] (2*\rcs, 2.25*\rcs) circle (5pt) node {\footnotesize $s_{1}$};
    \draw[text=black, draw=white, fill=white] (6*\rcs, 2.25*\rcs) circle (5pt) node {\footnotesize $s_{0}$};

    % \draw[double,-latex] (4.5*\rcs, 2.5*\rcs) -- (3.5*\rcs, 2.5*\rcs);
    \harrow{\rcs}{(5.5*\rcs, 2.5*\rcs)}{(2.5*\rcs, 2.5*\rcs)}{0.1}{1}
    
    % \foreach \i in {0,...,\rhgs}{
    %     \foreach \j in {1,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }
            
    % \foreach \i in {1,...,\rhgs}{
    %     \foreach \j in {0,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }
            
    % \foreach \i in {0,...,\rhgs}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }
            
    % \foreach \j in {1,...,\rvgs}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }
    
\end{tikzpicture}

==> tikz_images/ribbons/rdir_rib_minus.tex <==
\begin{tikzpicture}[scale=0.7]

    % \fill [gray!30] (4.5*\rcs, 5*\rcs)--(2*\rcs, 3*\rcs)--(7*\rcs, 3*\rcs);
    
    % \begin{scope}[red, ultra thin, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}] 
    %     \draw[postaction={decorate}] (4*\rcs, 1*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (0*\rcs, 5.5*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (9*\rcs, 6*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (0*\rcs, 0*\rcs)--(4*\rcs, 1*\rcs);
    %     \draw (9*\rcs, 0*\rcs)--(4*\rcs, 1*\rcs);
    % \end{scope}
    
    % \begin{scope}[thick, decoration={markings, mark=at position 0.4 with {\arrow{latex}}}]
    %     \draw[postaction={decorate}] (2*\rcs, 3*\rcs)--(7*\rcs, 3*\rcs);
    %     \draw (8*\rcs, 6*\rcs)--(7*\rcs, 3*\rcs);
    %     \draw (2*\rcs, 3*\rcs)--(1.5*\rcs, 0*\rcs);
    %     \draw (2*\rcs, 3*\rcs)--(0*\rcs, 6*\rcs);
    %     \draw (7*\rcs, 3*\rcs)--(7.5*\rcs, 0*\rcs);
    % \end{scope}
    
    % \draw[dotted, ultra thick] (2*\rcs, 3*\rcs)--(4.5*\rcs, 5*\rcs);
    % \draw[dotted, thick] (7*\rcs, 3*\rcs)--(4.5*\rcs, 5*\rcs);
    
    % \draw[fill=black] (4.5*\rcs, 5*\rcs) circle (2pt);
    % \draw[-latex, black, thin] (4.15*\rcs, 4.65*\rcs) arc (-135:135:0.3);
    % \draw[double,-latex] (3.75*\rcs, 3.75*\rcs) -- (5*\rcs, 3.75*\rcs);
    
    % \node (A) at (4.6*\rcs, 2.5*\rcs) {$\psi$};

    % \fill [gray!20] (0, 0)--(-1.5, -1.299)--(1.5, -1.299)--(0, 0);

    % \draw[red, very thick, dotted] (0,0) -- (-1.5, -1.299);
    % \draw [thick, dotted] (0,0) -- (1.5, -1.299);
    % \begin{scope}[thick, decoration={markings,mark=at position 0.5 with {\arrow{latex}}}] 
    %     \draw[postaction={decorate}] (-1.5,-1.299) to node[midway, below]{$\psi$} (1.5, -1.299);
    % \end{scope}
    % \draw[fill=red] (0,0) circle (3pt);
    % \draw[-latex, gray] (-135:0.4) arc (-135:135:0.4);
    % \draw[double,-latex] (-0.3,-0.8) -- (0.3,-0.8);

    \fill [gray!20] (4*\rcs, 1*\rcs)--(1.5*\rcs, 3.5*\rcs)--(6.5*\rcs, 3.5*\rcs)--(4*\rcs,1*\rcs);
    
    \draw[thick, dotted] (4*\rcs,1*\rcs) -- (1.5*\rcs, 3.5*\rcs);
    \draw[thick, dotted] (6.5*\rcs, 3.5*\rcs) -- (4*\rcs,1*\rcs);
    \begin{scope}[thick, decoration={markings,mark=at position 0.5 with {\arrow{latex}}}] 
        \draw[postaction={decorate}] (6.5*\rcs, 3.5*\rcs) to node[midway, above]{$\psi$} (1.5*\rcs, 3.5*\rcs);
    \end{scope}
    

    \draw[text=black, draw=white, fill=white] (2*\rcs, 2.25*\rcs) circle (5pt) node {\footnotesize $s_{1}$};
    \draw[text=black, draw=white, fill=white] (6*\rcs, 2.25*\rcs) circle (5pt) node {\footnotesize $s_{0}$};

    \draw[double,-latex] (4.5*\rcs, 2.5*\rcs) -- (3.5*\rcs, 2.5*\rcs);
    \harrow{\rcs}{(5.5*\rcs, 2.5*\rcs)}{(2.5*\rcs, 2.5*\rcs)}{0.1}{1}

    % \foreach \i in {0,...,\rhgs}{
    %     \foreach \j in {1,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }
            
    % \foreach \i in {1,...,\rhgs}{
    %     \foreach \j in {0,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }
            
    % \foreach \i in {0,...,\rhgs}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }
            
    % \foreach \j in {1,...,\rvgs}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }
    
\end{tikzpicture}

==> tikz_images/ribbons/rdir_rib_plus.tex <==
\begin{tikzpicture}[scale=0.7]

    % \fill [gray!30] (4.5*\rcs, 5*\rcs)--(2*\rcs, 3*\rcs)--(7*\rcs, 3*\rcs);
    
    % \begin{scope}[red, ultra thin, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}] 
    %     \draw[postaction={decorate}] (4.5*\rcs, 5*\rcs)--(4*\rcs, 1*\rcs);
    %     \draw (0*\rcs, 5.5*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (9*\rcs, 6*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (0*\rcs, 0*\rcs)--(4*\rcs, 1*\rcs);
    %     \draw (9*\rcs, 0*\rcs)--(4*\rcs, 1*\rcs);
    % \end{scope}
    
    % \begin{scope}[thick, decoration={markings, mark=at position 0.4 with {\arrow{latex}}}]
    %     \draw[postaction={decorate}] (7*\rcs, 3*\rcs)--(2*\rcs, 3*\rcs);
    %     \draw (8*\rcs, 6*\rcs)--(7*\rcs, 3*\rcs);
    %     \draw (2*\rcs, 3*\rcs)--(1.5*\rcs, 0*\rcs);
    %     \draw (2*\rcs, 3*\rcs)--(0*\rcs, 6*\rcs);
    %     \draw (7*\rcs, 3*\rcs)--(7.5*\rcs, 0*\rcs);
    % \end{scope}
    
    % \draw[dotted, ultra thick] (2*\rcs, 3*\rcs)--(4.5*\rcs, 5*\rcs);
    % \draw[dotted, thick] (7*\rcs, 3*\rcs)--(4.5*\rcs, 5*\rcs);
    
    % \draw[fill=black] (4.5*\rcs, 5*\rcs) circle (2pt);
    % \draw[-latex, black, thin] (4.15*\rcs, 4.65*\rcs) arc (-135:135:0.3);
    % \draw[double,-latex] (3.75*\rcs, 3.75*\rcs) -- (5*\rcs, 3.75*\rcs);
    
    % \node (A) at (4.6*\rcs, 2.5*\rcs) {$\psi$};

    % \fill [gray!30] (0,0)--(-1.5, -1.299)--(1.5, -1.299)--(0,0);
    
    % \draw[red, very thick, dotted] (0,0) -- (-1.5, -1.299);
    % \draw[thick, dotted] (0,0) -- (1.5, -1.299);
    % \begin{scope}[thick, decoration={markings,mark=at position 0.5 with {\arrow{latex}}}] 
    %     \draw[postaction={decorate}] (1.5,-1.299) to node[midway, below]{$\psi$} (-1.5, -1.299);
    % \end{scope}
    % \draw[fill=red] (0,0) circle (3pt);
    % \draw[-latex, gray] (-135:0.4) arc (-135:135:0.4);
    % \draw[double,-latex] (-0.3,-0.8) -- (0.3,-0.8);

    \fill [gray!20] (4*\rcs, 1*\rcs)--(1.5*\rcs, 3.5*\rcs)--(6.5*\rcs, 3.5*\rcs)--(4*\rcs,1*\rcs);
    
    \draw[thick, dotted] (4*\rcs,1*\rcs) -- (1.5*\rcs, 3.5*\rcs);
    \draw[thick, dotted] (6.5*\rcs, 3.5*\rcs) -- (4*\rcs,1*\rcs);
    \begin{scope}[thick, decoration={markings,mark=at position 0.5 with {\arrow{latex}}}] 
        \draw[postaction={decorate}] (1.5*\rcs, 3.5*\rcs) to node[midway, above]{$\psi$} (6.5*\rcs, 3.5*\rcs) ;
    \end{scope}

    \draw[text=black, draw=white, fill=white] (2*\rcs, 2.25*\rcs) circle (5pt) node {\footnotesize $s_{1}$};
    \draw[text=black, draw=white, fill=white] (6*\rcs, 2.25*\rcs) circle (5pt) node {\footnotesize $s_{0}$};

    % \draw[double,-latex] (4.5*\rcs, 2.5*\rcs) -- (3.5*\rcs, 2.5*\rcs);
    \harrow{\rcs}{(5.5*\rcs, 2.5*\rcs)}{(2.5*\rcs, 2.5*\rcs)}{0.1}{1}
    
    % \foreach \i in {0,...,\rhgs}{
    %     \foreach \j in {1,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }
            
    % \foreach \i in {1,...,\rhgs}{
    %     \foreach \j in {0,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }
            
    % \foreach \i in {0,...,\rhgs}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }
            
    % \foreach \j in {1,...,\rvgs}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }
    
\end{tikzpicture}

==> tikz_images/ribbons/rdual_rib_minus.tex <==
\begin{tikzpicture}[scale=0.7]

    % \fill [gray!30] (4*\rcs, 1*\rcs)--(2*\rcs, 3*\rcs)--(7*\rcs, 3*\rcs);
    
    % \begin{scope}[thick, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}] 
    %     \draw[postaction={decorate}] (4.5*\rcs, 5*\rcs)--(4*\rcs, 1*\rcs);
    %     \draw (0*\rcs, 5.5*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (9*\rcs, 6*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (0*\rcs, 0*\rcs)--(4*\rcs, 1*\rcs);
    %     \draw (9*\rcs, 0*\rcs)--(4*\rcs, 1*\rcs);
    % \end{scope}
    
    % \begin{scope}[red, ultra thin, decoration={markings, mark=at position 0.4 with {\arrow{latex}}}]
    %     \draw[postaction={decorate}] (2*\rcs, 3*\rcs)--(7*\rcs, 3*\rcs);
    %     \draw (8*\rcs, 6*\rcs)--(7*\rcs, 3*\rcs);
    %     \draw (2*\rcs, 3*\rcs)--(1.5*\rcs, 0*\rcs);
    %     \draw (2*\rcs, 3*\rcs)--(0*\rcs, 6*\rcs);
    %     \draw (7*\rcs, 3*\rcs)--(7.5*\rcs, 0*\rcs);
    % \end{scope}
    
    % \draw[dotted, ultra thick] (2*\rcs, 3*\rcs)--(4*\rcs, 1*\rcs);
    % \draw[dotted, thick] (7*\rcs, 3*\rcs)--(4*\rcs, 1*\rcs);
    
    % \draw[fill=black] (2*\rcs, 3*\rcs) circle (2pt);
    % \draw[-latex, black, thin] (2.35*\rcs, 2.75*\rcs) arc (-45:245:0.3);
    % \draw[double,-latex] (3.5*\rcs, 2.25*\rcs) -- (4.75*\rcs, 2.25*\rcs);
    
    % \node (A) at (3.8*\rcs, 4*\rcs) {$\psi$};

    % \fill [gray!30] (0,0) -- (-1.5, 1.299)-- (1.5, 1.299) -- (0,0);

    % \begin{scope}[thick, decoration={markings,mark=at position 0.25 with {\arrow{latex}}}] 
    %     \draw[postaction={decorate}] (0,2.0) -- (0, 0);
    % \end{scope}

    % \draw[red, very thick, dotted] (0,0) -- (-1.5, 1.299);
    % \draw[thick, dotted] (0,0) -- (1.5, 1.299);
    % \draw[thick, dashed] (-1.5,1.299) -- (1.5, 1.299);

    % \draw[] (0,2.0) to node[midway, right]{$\psi$} (0, 1.5);
    % \draw[double,-latex] (-0.3,0.8) -- (0.3,0.8);
    
    % \draw[fill=red] (-1.5,1.299) circle (3pt);
    % \draw[-latex, gray] (139:1.6) arc (-45:225:0.4);

    \fill [gray!20] (4*\rcs, 1*\rcs)--(1.5*\rcs, 3.5*\rcs)--(6.5*\rcs, 3.5*\rcs)--(4*\rcs,1*\rcs);
    
    \node (A) at (4.5*\rcs, 5*\rcs) {$\psi$};
    \begin{scope}[thick, decoration={markings, mark=at position 0.25 with {\arrow{latex}}}] 
        \draw[postaction={decorate}] (4*\rcs, 5*\rcs) -- (4*\rcs, 1*\rcs);
    \end{scope}
    
    \draw[thick, dotted] (4*\rcs,1*\rcs) -- (1.5*\rcs, 3.5*\rcs);
    \draw[thick, dotted] (4*\rcs,1*\rcs) -- (6.5*\rcs, 3.5*\rcs);
    \begin{scope}[red, thin, dashed, decoration={markings, mark=at position 0.4 with {\arrow{latex}}}] 
        \draw[postaction={decorate}] (1.5*\rcs, 3.5*\rcs) -- (6.5*\rcs, 3.5*\rcs);
    \end{scope}
    
    \draw[text=black, draw=white, fill=white] (2*\rcs, 2.25*\rcs) circle (5pt) node {\footnotesize $s_{0}$};
    \draw[text=black, draw=white, fill=white] (6*\rcs, 2.25*\rcs) circle (5pt) node {\footnotesize $s_{1}$};

    % \draw[double, -latex] (3.5*\rcs, 2.5*\rcs) -- (4.5*\rcs, 2.5*\rcs);
    \harrow{\rcs}{(2.5*\rcs, 2.5*\rcs)}{(5.5*\rcs, 2.5*\rcs)}{0.1}{0}
    

    % \foreach \i in {0,...,\rhgs}{
    %     \foreach \j in {1,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }
            
    % \foreach \i in {1,...,\rhgs}{
    %     \foreach \j in {0,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }
            
    % \foreach \i in {0,...,\rhgs}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }
            
    % \foreach \j in {1,...,\rvgs}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

==> tikz_images/ribbons/rdual_rib_plus.tex <==
\begin{tikzpicture}[scale=0.7]

    % \fill [gray!30] (4*\rcs, 1*\rcs)--(2*\rcs, 3*\rcs)--(7*\rcs, 3*\rcs);
    
    % \begin{scope}[thick, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}] 
    %     \draw[postaction={decorate}] (4*\rcs, 1*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (0*\rcs, 5.5*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (9*\rcs, 6*\rcs)--(4.5*\rcs, 5*\rcs);
    %     \draw (0*\rcs, 0*\rcs)--(4*\rcs, 1*\rcs);
    %     \draw (9*\rcs, 0*\rcs)--(4*\rcs, 1*\rcs);
    % \end{scope}
    
    % \begin{scope}[red, ultra thin, decoration={markings, mark=at position 0.4 with {\arrow{latex}}}]
    %     \draw[postaction={decorate}] (7*\rcs, 3*\rcs)--(2*\rcs, 3*\rcs);
    %     \draw (8*\rcs, 6*\rcs)--(7*\rcs, 3*\rcs);
    %     \draw (2*\rcs, 3*\rcs)--(1.5*\rcs, 0*\rcs);
    %     \draw (2*\rcs, 3*\rcs)--(0*\rcs, 6*\rcs);
    %     \draw (7*\rcs, 3*\rcs)--(7.5*\rcs, 0*\rcs);
    % \end{scope}
    
    % \draw[dotted, ultra thick] (2*\rcs, 3*\rcs)--(4*\rcs, 1*\rcs);
    % \draw[dotted, thick] (7*\rcs, 3*\rcs)--(4*\rcs, 1*\rcs);
    
    % \draw[fill=black] (2*\rcs, 3*\rcs) circle (2pt);
    % \draw[-latex, black, thin] (2.35*\rcs, 2.75*\rcs) arc (-45:245:0.3);
    % \draw[double,-latex] (3.5*\rcs, 2.25*\rcs) -- (4.75*\rcs, 2.25*\rcs);
    
    % \node (A) at (3.8*\rcs, 4*\rcs) {$\psi$};

    % \fill [gray!30] (0, 0)--(0,0) -- (-1.5, 1.299) -- (1.5, 1.299) -- (0,0);

    % \begin{scope}[thick, decoration={markings, mark=at position 0.9 with {\arrow{latex}}}] 
    %     \draw[postaction={decorate}] (0, 0)--(0, 2.0);
    % \end{scope}

    % \draw[red, very thick, dotted] (0,0) -- (-1.5, 1.299);
    % \draw [thick, dotted](0,0) -- (1.5, 1.299);
    % \draw[thick, dashed] (-1.5,1.299) -- (1.5, 1.299);

    % \draw[] (0, 1.5) to node[midway, right]{$\psi$} (0, 2.0);
    % \draw[double,-latex] (-0.3,0.8) -- (0.3,0.8);
    
    % \draw[fill=red] (-1.5,1.299) circle (3pt);
    % \draw[-latex, gray] (139:1.6) arc (-45:225:0.4);

    \fill [gray!40] (4*\rcs, 1*\rcs)--(1.5*\rcs, 3.5*\rcs)--(6.5*\rcs, 3.5*\rcs)--(4*\rcs,1*\rcs);
    
    \node (A) at (4.5*\rcs, 5*\rcs) {$\psi$};
    \begin{scope}[thick, decoration={markings, mark=at position 0.95 with {\arrow{latex}}}] 
        \draw[postaction={decorate}] (4*\rcs, 1*\rcs) -- (4*\rcs, 5*\rcs);
    \end{scope}
    
    \draw[thick, dotted] (4*\rcs,1*\rcs) -- (1.5*\rcs, 3.5*\rcs);
    \draw[thick, dotted] (4*\rcs,1*\rcs) -- (6.5*\rcs, 3.5*\rcs);
    \begin{scope}[red, thin, dashed, decoration={markings, mark=at position 0.4 with {\arrow{latex}}}] 
        \draw[postaction={decorate}] (6.5*\rcs, 3.5*\rcs) -- (1.5*\rcs, 3.5*\rcs);
    \end{scope}
    
    \draw[text=black, draw=white, fill=white] (2*\rcs, 2.25*\rcs) circle (5pt) node {\footnotesize $s_{0}$};
    \draw[text=black, draw=white, fill=white] (6*\rcs, 2.25*\rcs) circle (5pt) node {\footnotesize $s_{1}$};

    \draw[double, -latex] (3.5*\rcs, 2.5*\rcs) -- (4.5*\rcs, 2.5*\rcs);
    \harrow{\rcs}{(2.5*\rcs, 2.5*\rcs)}{(5.5*\rcs, 2.5*\rcs)}{0.1}{0}
    
    % \foreach \i in {0,...,\rhgs}{
    %     \foreach \j in {1,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }
            
    % \foreach \i in {1,...,\rhgs}{
    %     \foreach \j in {0,...,\rvgs}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }
            
    % \foreach \i in {0,...,\rhgs}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }
            
    % \foreach \j in {1,...,\rvgs}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }
    
\end{tikzpicture}

==> tikz_images/sigma_1.tex <==
\begin{tikzpicture}[scale = 0.8]

    \begin{scope}[thick, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (9*\rcs,1*\rcs) -- (5*\rcs,1*\rcs);
        \draw[postaction={decorate}] (9*\rcs,5*\rcs) -- (9*\rcs,1*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (9*\rcs,5*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (5*\rcs,1*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (5*\rcs,9*\rcs);
        \draw[postaction={decorate}] (1*\rcs,5*\rcs) -- (5*\rcs,5*\rcs);
        \draw[postaction={decorate}] (1*\rcs,1*\rcs) -- (1*\rcs,5*\rcs);
        \draw[postaction={decorate}] (5*\rcs,1*\rcs) -- (1*\rcs,1*\rcs);
    \end{scope}

    \begin{scope}[thick, black, dashed, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (3*\rcs, 3*\rcs) -- (7*\rcs,3*\rcs);
    \end{scope}

    \draw[dotted, very thick] (3*\rcs, 3*\rcs)--(5*\rcs, 5*\rcs);
    \draw[dotted, thick] (7*\rcs, 3*\rcs)--(5*\rcs, 5*\rcs);
    \draw[double,-latex] (4.6*\rcs, 4*\rcs) -- (5.4*\rcs, 4*\rcs);
    
    \draw[text=black, draw=white, fill=white] (6.5*\rcs, 0.5*\rcs) circle (5pt) node {\footnotesize $\psi^{8}$};
    \draw[text=black, draw=white, fill=white] (9.5*\rcs, 2.5*\rcs) circle (5pt) node {\footnotesize $\psi^{7}$};
    \draw[text=black, draw=white, fill=white] (7.5*\rcs, 5.5*\rcs) circle (5pt) node {\footnotesize $\psi^{6}$};
    \draw[text=black, draw=white, fill=white] (5.5*\rcs, 7.0*\rcs) circle (5pt) node {\footnotesize $\psi^{5}$};
    \draw[text=black, draw=white, fill=white] (2.5*\rcs, 5.5*\rcs) circle (5pt) node {\footnotesize $\psi^{4}$};
    \draw[text=black, draw=white, fill=white] (0.5*\rcs, 2.5*\rcs) circle (5pt) node {\footnotesize $\psi^{3}$};
    \draw[text=black, draw=white, fill=white] (3.5*\rcs, 0.5*\rcs) circle (5pt) node {\footnotesize $\psi^{2}$};
    \draw[text=black, draw=white, fill=white] (5.5*\rcs, 2.5*\rcs) circle (5pt) node {\footnotesize $\psi^{1}$};

    \draw[text=black, draw=white, fill=white] (4.0*\rcs, 4.0*\rcs) circle (5pt) node {\footnotesize $\s_{0}$};
    \draw[text=black, draw=white, fill=white] (6.0*\rcs, 4.0*\rcs) circle (5pt) node {\footnotesize $\s_{1}$};
    \draw[text=black, draw=white, fill=white] (5.0*\rcs, 3.5*\rcs) circle (5pt) node {\footnotesize $\tau$};

    % \foreach \i in {0,...,9}{
    %     \foreach \j in {1,...,8}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }

    % \foreach \i in {1,...,9}{
    %     \foreach \j in {0,...,8}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }

    % \foreach \i in {0,...,9}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {1,...,8}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

==> tikz_images/sigma_2.tex <==
\begin{tikzpicture}

    \begin{scope}[thick, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (9*\rcs,1*\rcs) -- (5*\rcs,1*\rcs);
        \draw[postaction={decorate}] (9*\rcs,5*\rcs) -- (9*\rcs,1*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (9*\rcs,5*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (5*\rcs,1*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (5*\rcs,9*\rcs);
        \draw[postaction={decorate}] (1*\rcs,5*\rcs) -- (5*\rcs,5*\rcs);
        \draw[postaction={decorate}] (1*\rcs,1*\rcs) -- (1*\rcs,5*\rcs);
        \draw[postaction={decorate}] (5*\rcs,1*\rcs) -- (1*\rcs,1*\rcs);
    \end{scope}

    \begin{scope}[thick, black, dashed, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (3*\rcs, 3*\rcs)--(7*\rcs,3*\rcs);
    \end{scope}

    \draw[dotted, very thick] (3*\rcs, 3*\rcs)--(5*\rcs, 5*\rcs);
    \draw[dotted, thick] (7*\rcs, 3*\rcs)--(5*\rcs, 5*\rcs);
    \draw[dotted, thick] (7*\rcs, 3*\rcs)--(9*\rcs, 5*\rcs);
    \draw[double,-latex] (5.6*\rcs, 4*\rcs) -- (6.4*\rcs, 4*\rcs);

    \node at (6.5*\rcs, 0.5*\rcs) {$\psi^{8}$};
    \node at (9.5*\rcs, 2.5*\rcs) {$\psi^{7}$};
    \node at (7.5*\rcs, 5.5*\rcs) {$\psi^{6}$};
    \node at (5.5*\rcs, 7.0*\rcs) {$\psi^{5}$};
    \node at (2.5*\rcs, 5.5*\rcs) {$\psi^{4}$};
    \node at (0.5*\rcs, 2.5*\rcs) {$\psi^{3}$};
    \node at (3.5*\rcs, 0.5*\rcs) {$\psi^{2}$};
    \node at (5.5*\rcs, 2.5*\rcs) {$\psi^{1}$};
    
    \draw[white, fill=white] (4*\rcs, 4*\rcs) circle (5pt);
    \node at (4*\rcs, 4*\rcs) {$s_{0}$};
    
    \draw[white, fill=white] (8*\rcs, 4*\rcs) circle (5pt);
    \node at (8*\rcs, 4*\rcs) {$s_{1}$};
    
    \draw[white, fill=white] (5*\rcs, 4*\rcs) circle (5pt);
    \node at (5*\rcs, 4*\rcs) {$\tau_{1}$};

    \draw[white, fill=white] (7*\rcs, 4*\rcs) circle (5pt);
    \node at (7*\rcs, 4*\rcs) {$\tau_{2}$};

    % \foreach \i in {0,...,9}{
    %     \foreach \j in {1,...,8}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }

    % \foreach \i in {1,...,9}{
    %     \foreach \j in {0,...,8}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }

    % \foreach \i in {0,...,9}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {1,...,8}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

==> tikz_images/sigma_3.tex <==
\begin{tikzpicture}

    \begin{scope}[thick, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (1*\rcs,5*\rcs) -- (-3*\rcs,5*\rcs);
        \draw[postaction={decorate}] (1*\rcs,5*\rcs) -- (1*\rcs,9*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (9*\rcs,5*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (5*\rcs,1*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (5*\rcs,9*\rcs);
        \draw[postaction={decorate}] (1*\rcs,5*\rcs) -- (5*\rcs,5*\rcs);
        \draw[postaction={decorate}] (1*\rcs,1*\rcs) -- (1*\rcs,5*\rcs);
        \draw[postaction={decorate}] (5*\rcs,1*\rcs) -- (1*\rcs,1*\rcs);
    \end{scope}

    \draw[dotted, very thick] (1*\rcs, 5*\rcs)--(3*\rcs, 3*\rcs);
    \draw[dotted, thick] (3*\rcs, 3*\rcs)--(5*\rcs, 5*\rcs);
    \draw[double,-latex] (2.6*\rcs, 4*\rcs) -- (3.4*\rcs, 4*\rcs);

    \node at (-1.0*\rcs, 5.5*\rcs) {$\psi^{8}$};
    \node at (1.5*\rcs, 7.0*\rcs) {$\psi^{7}$};
    \node at (7.5*\rcs, 5.5*\rcs) {$\psi^{6}$};
    \node at (5.5*\rcs, 7.0*\rcs) {$\psi^{5}$};
    \node at (2.5*\rcs, 5.5*\rcs) {$\psi^{4}$};
    \node at (0.5*\rcs, 2.5*\rcs) {$\psi^{3}$};
    \node at (3.5*\rcs, 0.5*\rcs) {$\psi^{2}$};
    \node at (5.5*\rcs, 2.5*\rcs) {$\psi^{1}$};
    
    \draw[white, fill=white] (4*\rcs, 4*\rcs) circle (5pt);
    \node at (4*\rcs, 4*\rcs) {$s_{1}$};
    
    \draw[white, fill=white] (2*\rcs, 4*\rcs) circle (5pt);
    \node at (2*\rcs, 4*\rcs) {$s_{0}$};
    
    \node at (3*\rcs, 4.5*\rcs) {$\tau_{3}$};

    % \foreach \i in {0,...,9}{
    %     \foreach \j in {1,...,8}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }

    % \foreach \i in {1,...,9}{
    %     \foreach \j in {0,...,8}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }

    % \foreach \i in {0,...,9}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {1,...,8}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

==> tikz_images/sigma_4.tex <==
\begin{tikzpicture}

    \begin{scope}[thick, decoration={markings,mark=at position 0.3 with {\arrow{latex}}}] 
        \draw[postaction={decorate}] (5*\rcs, 8*\rcs) -- (5*\rcs,4*\rcs);
    \end{scope}

    \begin{scope}[thick, decoration={markings,mark=at position 0.7 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (5*\rcs, 8*\rcs) -- (1*\rcs,8*\rcs);
        \draw[postaction={decorate}] (1*\rcs, 8*\rcs) -- (1*\rcs,4*\rcs);
        \draw[postaction={decorate}] (1*\rcs, 4*\rcs) -- (5*\rcs,4*\rcs);
        \draw[postaction={decorate}] (5*\rcs, 4*\rcs) -- (9*\rcs,4*\rcs);
        \draw[postaction={decorate}] (9*\rcs, 4*\rcs) -- (9*\rcs,8*\rcs);
        \draw[postaction={decorate}] (9*\rcs, 8*\rcs) -- (5*\rcs,8*\rcs);
        \draw[postaction={decorate}] (5*\rcs, 0*\rcs) -- (5*\rcs,4*\rcs);
    \end{scope}

    \draw[thick] (9*\rcs, 8*\rcs) -- (9*\rcs,9*\rcs);
    \draw[thick] (9*\rcs, 8*\rcs) -- (10*\rcs,8*\rcs);
    \draw[thick] (5*\rcs, 8*\rcs) -- (5*\rcs,9*\rcs);
    \draw[thick] (1*\rcs, 8*\rcs) -- (1*\rcs,9*\rcs);
    \draw[thick] (1*\rcs, 8*\rcs) -- (0*\rcs,8*\rcs);
    \draw[thick] (1*\rcs, 4*\rcs) -- (1*\rcs,3*\rcs);
    \draw[thick] (1*\rcs, 4*\rcs) -- (0*\rcs,4*\rcs);
    \draw[thick] (9*\rcs, 4*\rcs) -- (9*\rcs,3*\rcs);
    \draw[thick] (9*\rcs, 4*\rcs) -- (10*\rcs,4*\rcs);

    \begin{scope}[red, ultra thin, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (3*\rcs, 1*\rcs) -- (3*\rcs,6*\rcs);
        \draw[postaction={decorate}] (3*\rcs, 6*\rcs) -- (7*\rcs,6*\rcs);
        \draw[postaction={decorate}] (10*\rcs, 6*\rcs) -- (7*\rcs,6*\rcs);
        \draw[postaction={decorate}] (7*\rcs, 9*\rcs) -- (7*\rcs,6*\rcs);
        \draw[postaction={decorate}] (7*\rcs, 1*\rcs) -- (7*\rcs,6*\rcs);
        \draw[postaction={decorate}] (3*\rcs, 9*\rcs) -- (3*\rcs,6*\rcs);
        \draw[postaction={decorate}] (0*\rcs, 6*\rcs) -- (3*\rcs,6*\rcs);
        \draw[postaction={decorate}] (8*\rcs, 2*\rcs) -- (2*\rcs,2*\rcs);
    \end{scope}

    \node at (5.5*\rcs, 6.5*\rcs) {$\psi^{1}$};
    \node at (3.5*\rcs, 8.5*\rcs) {$\psi^{2}$};
    \node at (0.5*\rcs, 6.5*\rcs) {$\psi^{3}$};
    \node at (3.5*\rcs, 3.5*\rcs) {$\psi^{4}$};
    \node at (5.5*\rcs, 1.5*\rcs) {$\psi^{5}$};
    \node at (6.5*\rcs, 3.5*\rcs) {$\psi^{6}$};
    \node at (9.5*\rcs, 5.5*\rcs) {$\psi^{7}$};
    \node at (7.5*\rcs, 8.5*\rcs) {$\psi^{8}$};
    \node at (3.5*\rcs, 5*\rcs) {$s_{0}$};
    \node at (6.5*\rcs, 5*\rcs) {$s_{1}$};

    \draw[white, fill=white] (5*\rcs, 5*\rcs) circle (5pt);
    \node at (5*\rcs, 5*\rcs) {$\tau_{R}$};

    \draw[dotted, thick] (3*\rcs, 6*\rcs)--(5*\rcs, 4*\rcs);
    \draw[dotted, thick] (7*\rcs, 6*\rcs)--(5*\rcs, 4*\rcs);
    \draw[double,-latex] (4.5*\rcs, 5.5*\rcs) -- (5.5*\rcs, 5.5*\rcs);

    % \foreach \i in {0,...,9}{
    %     \foreach \j in {1,...,8}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }

    % \foreach \i in {1,...,9}{
    %     \foreach \j in {0,...,8}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }

    % \foreach \i in {0,...,9}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {1,...,8}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }
    
\end{tikzpicture}

==> tikz_images/sigma_6.tex <==
\begin{tikzpicture}
    \begin{scope}[thick, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (7*\rcs,6*\rcs) -- (3*\rcs,6*\rcs);
        \draw[postaction={decorate}] (3*\rcs,6*\rcs) -- (3*\rcs,2*\rcs);
        \draw[postaction={decorate}] (3*\rcs,2*\rcs) -- (7*\rcs,2*\rcs);
        \draw[postaction={decorate}] (7*\rcs,2*\rcs) -- (7*\rcs,6*\rcs);
        \draw[postaction={decorate}] (3*\rcs,6*\rcs) -- (3*\rcs,10*\rcs);
        \draw[postaction={decorate}] (3*\rcs,6*\rcs) -- (-1*\rcs,6*\rcs);
    \end{scope}

    \draw[dashed, thick] (1*\rcs, 4*\rcs) -- (5*\rcs, 4*\rcs);
    \draw[dotted, very thick, red] (3*\rcs, 6*\rcs) -- (5*\rcs, 4*\rcs);
    \draw[dotted, thick] (3*\rcs, 6*\rcs) -- (1*\rcs, 4*\rcs);
    \draw[dotted, thick] (5*\rcs, 4*\rcs) -- (7*\rcs, 6*\rcs);
    \draw[double,-latex] (4.5*\rcs, 5*\rcs) -- (5.5*\rcs, 5*\rcs);
    \draw[double,-latex] (2.5*\rcs, 5*\rcs) -- (3.5*\rcs, 5*\rcs);

    \node at (2.5*\rcs, 3.5*\rcs) {$\psi^{1}$};
    \node at (5.5*\rcs, 1.5*\rcs) {$\psi^{2}$};
    \node at (7.5*\rcs, 4*\rcs) {$\psi^{3}$};
    \node at (5*\rcs, 6.5*\rcs) {$\psi^{4}$};
    \node at (3.5*\rcs, 8*\rcs) {$\psi^{5}$};
    \node at (1*\rcs, 6.5*\rcs) {$\psi^{6}$};

    \draw[white, fill=white] (4*\rcs, 5*\rcs) circle (5pt);
    \node at (4*\rcs, 5*\rcs) {$s$};
    
    \draw[white, fill=white] (2.5*\rcs, 4.5*\rcs) circle (5pt);
    \node at (2.5*\rcs, 4.5*\rcs) {$\tau_{1}$};

    \draw[white, fill=white] (5*\rcs, 5.5*\rcs) circle (5pt);
    \node at (5*\rcs, 5.5*\rcs) {$\tau_{2}$};

    % \foreach \i in {0,...,9}{
    %     \foreach \j in {1,...,8}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }

    % \foreach \i in {1,...,9}{
    %     \foreach \j in {0,...,8}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }

    % \foreach \i in {0,...,9}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {1,...,8}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

==> tikz_images/sigma_7.tex <==
\begin{tikzpicture}

    \begin{scope}[thick, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (7*\rcs,6*\rcs) -- (3*\rcs,6*\rcs);
        \draw[postaction={decorate}] (3*\rcs,6*\rcs) -- (3*\rcs,2*\rcs);
        \draw[postaction={decorate}] (3*\rcs,2*\rcs) -- (7*\rcs,2*\rcs);
        \draw[postaction={decorate}] (7*\rcs,2*\rcs) -- (7*\rcs,6*\rcs);
        \draw[postaction={decorate}] (3*\rcs,2*\rcs) -- (-1*\rcs,2*\rcs);
        \draw[postaction={decorate}] (3*\rcs,2*\rcs) -- (3*\rcs,-2*\rcs);
    \end{scope}

    \draw[dashed, thick] (1*\rcs, 4*\rcs) -- (5*\rcs, 4*\rcs);
    \draw[dotted, very thick, red] (3*\rcs, 2*\rcs) -- (5*\rcs, 4*\rcs);
    \draw[dotted, thick] (3*\rcs, 2*\rcs) -- (1*\rcs, 4*\rcs);
    \draw[dotted, thick] (5*\rcs, 4*\rcs) -- (7*\rcs, 2*\rcs);
    \draw[double,-latex] (4.5*\rcs, 3*\rcs) -- (5.5*\rcs, 3*\rcs);
    \draw[double,-latex] (2.5*\rcs, 3*\rcs) -- (3.5*\rcs, 3*\rcs);

    \node at (5.5*\rcs, 1.5*\rcs) {$\psi^{1}$};
    \node at (7.5*\rcs, 4*\rcs) {$\psi^{2}$};
    \node at (5*\rcs, 6.5*\rcs) {$\psi^{3}$};
    \node at (2.5*\rcs, 4.5*\rcs) {$\psi^{4}$};
    \node at (1*\rcs, 2.5*\rcs) {$\psi^{5}$};
    \node at (3.5*\rcs, 0.5*\rcs) {$\psi^{6}$};

    \draw[white, fill=white] (4*\rcs, 3*\rcs) circle (5pt);
    \node at (4*\rcs, 3*\rcs) {$s$};
    
    \draw[white, fill=white] (2.5*\rcs, 3.5*\rcs) circle (5pt);
    \node at (2.5*\rcs, 3.5*\rcs) {$\tau_{1}$};

    \draw[white, fill=white] (5*\rcs, 2.5*\rcs) circle (5pt);
    \node at (5*\rcs, 2.5*\rcs) {$\tau_{2}$};

    % \foreach \i in {0,...,9}{
    %     \foreach \j in {1,...,8}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }

    % \foreach \i in {1,...,9}{
    %     \foreach \j in {0,...,8}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }

    % \foreach \i in {0,...,9}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {1,...,8}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

==> tikz_images/sigma_8.tex <==
\begin{tikzpicture} 
    
    
    % \foreach \i in {0,...,15}{
    %     \foreach \j in {1,...,10}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }

    % \foreach \i in {1,...,15}{
    %     \foreach \j in {0,...,10}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }

    % \foreach \i in {0,...,15}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {1,...,10}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

==> tikz_images/sigma_9.tex <==
\begin{tikzpicture}

    \begin{scope}[thick, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}] 
        \draw[postaction={decorate}] (4.5*\rcs, 5*\rcs)--(4*\rcs, 1*\rcs);
    \end{scope}

    \foreach \i in {0,...,15}{
        \foreach \j in {1,...,10}{
            \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
        }
    }

    \foreach \i in {1,...,15}{
        \foreach \j in {0,...,10}{
            \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
        }
    }

    \foreach \i in {0,...,15}{
        \node[below] at (\i*\rcs, 0) {\i};
    }

    \foreach \j in {1,...,10}{
        \node[left] at (0, \j*\rcs) {\j};
    }

\end{tikzpicture}

==> tikz_images/subgraps/sigma_1.tex <==
\begin{tikzpicture}[scale = 0.8]

    \begin{scope}[thick, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (5*\rcs,9*\rcs);
        \draw[postaction={decorate}] (1*\rcs,9*\rcs) -- (5*\rcs,9*\rcs);
        \draw[postaction={decorate}] (1*\rcs,5*\rcs) -- (1*\rcs,9*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (1*\rcs,5*\rcs);
        \draw[postaction={decorate}] (5*\rcs,9*\rcs) -- (9*\rcs,9*\rcs);
        \draw[postaction={decorate}] (9*\rcs,9*\rcs) -- (9*\rcs,5*\rcs);
        \draw[postaction={decorate}] (9*\rcs,5*\rcs) -- (5*\rcs,5*\rcs);
%        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (5*\rcs,1*\rcs);
    \end{scope}

    \begin{scope}[thin, red, dashed, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (7*\rcs,7*\rcs) -- (3*\rcs, 7*\rcs);
    \end{scope}

    \draw[dotted, very thick] (5*\rcs, 5*\rcs) -- (3*\rcs, 7*\rcs);
    \draw[dotted, thick] (5*\rcs, 5*\rcs) -- (7*\rcs, 7*\rcs);
    % \draw[double,-latex] (4.6*\rcs, 2.5*\rcs) -- (5.4*\rcs, 2.5*\rcs);

    \harrow{\rcs}{(4*\rcs, 6*\rcs)}{(6*\rcs, 6*\rcs)}{0.07}{0}
    
    \draw[text=black, draw=white, fill=white] (5.5*\rcs, 8.0*\rcs) circle (5pt) node {\footnotesize $\psi^{1}$};
    \draw[text=black, draw=white, fill=white] (2.5*\rcs, 9.5*\rcs) circle (5pt) node {\footnotesize $\psi^{2}$};
    \draw[text=black, draw=white, fill=white] (0.5*\rcs, 7*\rcs) circle (5pt) node {\footnotesize $\psi^{3}$};
    \draw[text=black, draw=white, fill=white] (3.0*\rcs, 4.5*\rcs) circle (5pt) node {\footnotesize $\psi^{4}$};
    \draw[text=black, draw=white, fill=white] (6.5*\rcs, 4.5*\rcs) circle (5pt) node {\footnotesize $\psi^{5}$};
    \draw[text=black, draw=white, fill=white] (9.5*\rcs, 7*\rcs) circle (5pt) node {\footnotesize $\psi^{6}$};
    \draw[text=black, draw=white, fill=white] (7*\rcs, 9.5*\rcs) circle (5pt) node {\footnotesize $\psi^{7}$};
%    \draw[text=black, draw=white, fill=white] (5.5*\rcs, 3*\rcs) circle (5pt) node {\footnotesize $\psi^{8}$};

    \draw[text=black, draw=white, fill=white] (4.0*\rcs, 6.0*\rcs) circle (5pt) node {\footnotesize $s_{0}$};
    \draw[text=black, draw=white, fill=white] (6.0*\rcs, 6.0*\rcs) circle (5pt) node {\footnotesize $s_{1}$};
    \draw[text=black, draw=white, fill=white] (5.0*\rcs, 6.5*\rcs) circle (5pt) node {\footnotesize $\tau$};

    % \foreach \i in {0,...,9}{
    %     \foreach \j in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
        
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {0,...,9}{
    %     \foreach \i in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }

    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

==> tikz_images/subgraps/sigma_2.tex <==
\begin{tikzpicture}[scale = 0.8]

    \begin{scope}[thick, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (5*\rcs,9*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (1*\rcs,5*\rcs);
        \draw[postaction={decorate}] (9*\rcs,5*\rcs) -- (5*\rcs,5*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (5*\rcs,1*\rcs);
    \end{scope}

    \begin{scope}[thin, red, dashed, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (7*\rcs,7*\rcs) -- (3*\rcs, 7*\rcs);
    \end{scope}

    \draw[dotted, very thick] (5*\rcs, 5*\rcs) -- (3*\rcs, 7*\rcs);
    \draw[dotted, thick] (5*\rcs, 5*\rcs) -- (7*\rcs, 7*\rcs);
    \draw[dotted, thick] (7*\rcs, 7*\rcs) -- (9*\rcs, 5*\rcs);
    % \draw[double,-latex] (4.6*\rcs, 2.5*\rcs) -- (5.4*\rcs, 2.5*\rcs);

    \harrow{\rcs}{(4*\rcs, 6*\rcs)}{(6*\rcs, 6*\rcs)}{0.07}{0}
    \harrow{\rcs}{(6*\rcs, 6*\rcs)}{(8*\rcs, 6*\rcs)}{0.07}{1}
    
    \draw[text=black, draw=white, fill=white] (5.5*\rcs, 8.0*\rcs) circle (5pt) node {\footnotesize $\psi^{1}$};
    \draw[text=black, draw=white, fill=white] (6.5*\rcs, 4.5*\rcs) circle (5pt) node {\footnotesize $\psi^{2}$};
    \draw[text=black, draw=white, fill=white] (5.5*\rcs, 3*\rcs) circle (5pt) node {\footnotesize $\psi^{3}$};
    \draw[text=black, draw=white, fill=white] (3.0*\rcs, 4.5*\rcs) circle (5pt) node {\footnotesize $\psi^{4}$};

    \draw[text=black, draw=white, fill=white] (4.0*\rcs, 6.0*\rcs) circle (5pt) node {\footnotesize $s_{0}$};
%    \draw[text=black, draw=white, fill=white] (6.0*\rcs, 6.0*\rcs) circle (5pt) node {\footnotesize $s_{1}$};
    \draw[text=black, draw=white, fill=white] (5.0*\rcs, 6.5*\rcs) circle (5pt) node {\footnotesize $\tau_{1}$};
    \draw[text=black, draw=white, fill=white] (7.0*\rcs, 5.5*\rcs) circle (5pt) node {\footnotesize $\tau_{2}$};

    % \foreach \i in {0,...,9}{
    %     \foreach \j in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
        
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {0,...,9}{
    %     \foreach \i in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }

    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

==> tikz_images/subgraps/sigma_3.tex <==
\begin{tikzpicture}[scale = 0.8]

    \begin{scope}[thick, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (5*\rcs,9*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (1*\rcs,5*\rcs);
        \draw[postaction={decorate}] (9*\rcs,5*\rcs) -- (5*\rcs,5*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (5*\rcs,1*\rcs);
    \end{scope}

    \begin{scope}[thin, red, dashed, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (7*\rcs,7*\rcs) -- (3*\rcs, 7*\rcs);
    \end{scope}

    \draw[dotted, thick] (1*\rcs, 5*\rcs) -- (3*\rcs, 7*\rcs);
    \draw[dotted, thick] (5*\rcs, 5*\rcs) -- (3*\rcs, 7*\rcs);
    \draw[dotted, very thick] (5*\rcs, 5*\rcs) -- (7*\rcs, 7*\rcs);

    % \draw[double,-latex] (4.6*\rcs, 2.5*\rcs) -- (5.4*\rcs, 2.5*\rcs);

    \harrow{\rcs}{(2*\rcs, 6*\rcs)}{(4*\rcs, 6*\rcs)}{0.07}{1}
    \harrow{\rcs}{(4*\rcs, 6*\rcs)}{(6*\rcs, 6*\rcs)}{0.07}{0}
    
    \draw[text=black, draw=white, fill=white] (6.5*\rcs, 4.5*\rcs) circle (5pt) node {\footnotesize $\psi^{1}$};
    \draw[text=black, draw=white, fill=white] (5.5*\rcs, 3*\rcs) circle (5pt) node {\footnotesize $\psi^{2}$};
    \draw[text=black, draw=white, fill=white] (3.0*\rcs, 4.5*\rcs) circle (5pt) node {\footnotesize $\psi^{3}$};
    \draw[text=black, draw=white, fill=white] (5.5*\rcs, 8.0*\rcs) circle (5pt) node {\footnotesize $\psi^{4}$};

%    \draw[text=black, draw=white, fill=white] (4.0*\rcs, 6.0*\rcs) circle (5pt) node {\footnotesize $s_{0}$};
    \draw[text=black, draw=white, fill=white] (6.0*\rcs, 6.0*\rcs) circle (5pt) node {\footnotesize $s_{1}$};
    \draw[text=black, draw=white, fill=white] (3.0*\rcs, 5.5*\rcs) circle (5pt) node {\footnotesize $\tau_{1}$};
    \draw[text=black, draw=white, fill=white] (5.0*\rcs, 6.5*\rcs) circle (5pt) node {\footnotesize $\tau_{2}$};

    % \foreach \i in {0,...,9}{
    %     \foreach \j in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
        
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {0,...,9}{
    %     \foreach \i in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }

    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

==> tikz_images/subgraps/sigma_4.tex <==
\begin{tikzpicture}[scale = 0.8]

    \begin{scope}[thick, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (5*\rcs,1*\rcs) -- (5*\rcs,5*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (1*\rcs,5*\rcs);
        \draw[postaction={decorate}] (1*\rcs,5*\rcs) -- (1*\rcs,1*\rcs);
        \draw[postaction={decorate}] (1*\rcs,1*\rcs) -- (5*\rcs,1*\rcs);
        \draw[postaction={decorate}] (5*\rcs,1*\rcs) -- (9*\rcs,1*\rcs);
        \draw[postaction={decorate}] (9*\rcs,1*\rcs) -- (9*\rcs,5*\rcs);
%        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (5*\rcs,9*\rcs);
        \draw[postaction={decorate}] (9*\rcs,5*\rcs) -- (5*\rcs,5*\rcs);
    \end{scope}

    \begin{scope}[thin, red, dashed, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (7*\rcs, 3*\rcs) -- (3*\rcs, 3*\rcs);
    \end{scope}

    \draw[dotted, thick] (5*\rcs, 5*\rcs) -- (3*\rcs, 3*\rcs);
    \draw[dotted, thick] (5*\rcs, 5*\rcs) -- (7*\rcs, 3*\rcs);

    % \draw[double,-latex] (4.6*\rcs, 2.5*\rcs) -- (5.4*\rcs, 2.5*\rcs);

    \harrow{\rcs}{(4*\rcs, 4*\rcs)}{(6*\rcs, 4*\rcs)}{0.07}{1}

    
    \draw[text=black, draw=white, fill=white] (3.0*\rcs, 5.5*\rcs) circle (5pt) node {\footnotesize $\psi^{1}$};
    \draw[text=black, draw=white, fill=white] (0.5*\rcs, 3.0*\rcs) circle (5pt) node {\footnotesize $\psi^{2}$};
    \draw[text=black, draw=white, fill=white] (3.0*\rcs, 0.5*\rcs) circle (5pt) node {\footnotesize $\psi^{3}$};
    \draw[text=black, draw=white, fill=white] (5.5*\rcs, 2.0*\rcs) circle (5pt) node {\footnotesize $\psi^{4}$};
    \draw[text=black, draw=white, fill=white] (7.0*\rcs, 0.5*\rcs) circle (5pt) node {\footnotesize $\psi^{5}$};
    \draw[text=black, draw=white, fill=white] (9.5*\rcs, 3.0*\rcs) circle (5pt) node {\footnotesize $\psi^{6}$};
    \draw[text=black, draw=white, fill=white] (7.0*\rcs, 5.5*\rcs) circle (5pt) node {\footnotesize $\psi^{7}$};
%    \draw[text=black, draw=white, fill=white] (3.0*\rcs, 0.5*\rcs) circle (5pt) node {\footnotesize $\psi^{8}$};

    \draw[text=black, draw=white, fill=white] (4.0*\rcs, 4.0*\rcs) circle (5pt) node {\footnotesize $s_{0}$};
    \draw[text=black, draw=white, fill=white] (6.0*\rcs, 4.0*\rcs) circle (5pt) node {\footnotesize $s_{1}$};
    \draw[text=black, draw=white, fill=white] (5.0*\rcs, 3.5*\rcs) circle (5pt) node {\footnotesize $\tau$};

    % \foreach \i in {0,...,9}{
    %     \foreach \j in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
        
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {0,...,9}{
    %     \foreach \i in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }

    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

==> tikz_images/subgraps/sigma_5.tex <==
\begin{tikzpicture}[scale = 0.8]

    \begin{scope}[thick, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (5*\rcs,1*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (1*\rcs,5*\rcs);
        \draw[postaction={decorate}] (5*\rcs,5*\rcs) -- (5*\rcs,9*\rcs);
        \draw[postaction={decorate}] (9*\rcs,5*\rcs) -- (5*\rcs,5*\rcs);
        \draw[postaction={decorate}] (9*\rcs,5*\rcs) -- (13*\rcs,5*\rcs);
        \draw[postaction={decorate}] (9*\rcs,5*\rcs) -- (9*\rcs,9*\rcs);
        \draw[postaction={decorate}] (9*\rcs,5*\rcs) -- (9*\rcs,1*\rcs);
    \end{scope}

    % \begin{scope}[thin, red, dashed, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}]
    %     \draw[postaction={decorate}] (7*\rcs, 3*\rcs) -- (3*\rcs, 3*\rcs);
    % \end{scope}

    \draw[dotted, thick] (5*\rcs, 5*\rcs) -- (7*\rcs, 3*\rcs);
    \draw[dotted, thick] (7*\rcs, 3*\rcs) -- (9*\rcs, 5*\rcs);

    % \draw[double,-latex] (4.6*\rcs, 2.5*\rcs) -- (5.4*\rcs, 2.5*\rcs);

    \harrow{\rcs}{(6*\rcs, 4*\rcs)}{(8*\rcs, 4*\rcs)}{0.07}{1}
    
    \draw[text=black, draw=white, fill=white] (4.5*\rcs, 3.0*\rcs) circle (5pt) node {\footnotesize $\psi^{1}$};
    \draw[text=black, draw=white, fill=white] (3.0*\rcs, 5.5*\rcs) circle (5pt) node {\footnotesize $\psi^{2}$};
    \draw[text=black, draw=white, fill=white] (4.5*\rcs, 7.0*\rcs) circle (5pt) node {\footnotesize $\psi^{3}$};
    \draw[text=black, draw=white, fill=white] (7.0*\rcs, 5.5*\rcs) circle (5pt) node {\footnotesize $\psi^{4}$};
    \draw[text=black, draw=white, fill=white] (8.5*\rcs, 7.0*\rcs) circle (5pt) node {\footnotesize $\psi^{5}$};
    \draw[text=black, draw=white, fill=white] (11.0*\rcs, 5.5*\rcs) circle (5pt) node {\footnotesize $\psi^{6}$};
    \draw[text=black, draw=white, fill=white] (9.5*\rcs, 3.0*\rcs) circle (5pt) node {\footnotesize $\psi^{7}$};

    \draw[text=black, draw=white, fill=white] (6.0*\rcs, 4.0*\rcs) circle (5pt) node {\footnotesize $s_{0}$};
    \draw[text=black, draw=white, fill=white] (8.0*\rcs, 4.0*\rcs) circle (5pt) node {\footnotesize $s_{1}$};
    \draw[text=black, draw=white, fill=white] (7.0*\rcs, 4.5*\rcs) circle (5pt) node {\footnotesize $\tau$};

    % \foreach \i in {0,...,15}{
    %     \foreach \j in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
        
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {0,...,9}{
    %     \foreach \i in {0,...,15}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }

    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

==> tikz_images/subgraps/site.tex <==
\begin{tikzpicture}[scale = 0.8]

    \draw[text=black, draw=white, fill=white] (0.5*\rcs, 4*\rcs) circle (5pt) node {\footnotesize $\ket{\Sigma_{s}}$};
    \draw[text=black, draw=white, fill=white] (1.5*\rcs, 4*\rcs) circle (5pt) node {\footnotesize $=$};

    \begin{scope}[thick, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (8*\rcs, 7*\rcs) -- (5*\rcs, 7*\rcs);
        \draw[postaction={decorate}] (5*\rcs, 7*\rcs) -- (5*\rcs, 4*\rcs);
        \draw[postaction={decorate}] (5*\rcs, 4*\rcs) -- (8*\rcs, 4*\rcs);
        \draw[postaction={decorate}] (8*\rcs, 4*\rcs) -- (8*\rcs, 7*\rcs);
        \draw[postaction={decorate}] (5*\rcs, 4*\rcs) -- (2*\rcs, 4*\rcs);
        \draw[postaction={decorate}] (5*\rcs, 4*\rcs) -- (5*\rcs, 1*\rcs);
    \end{scope}

    \draw[dotted, very thick] (5*\rcs, 4*\rcs)--(6.5*\rcs, 5.5*\rcs);

    \draw[text=black, draw=white, fill=white] (5*\rcs, 4*\rcs) circle (5pt) node {\footnotesize $v$};
    \draw[text=black, draw=white, fill=white] (6.5*\rcs, 5.5*\rcs) circle (5pt) node {\footnotesize $p$};
    
    \draw[text=black, draw=white, fill=white] (6.5*\rcs, 3.5*\rcs) circle (5pt) node {\footnotesize $\psi^{1}$};
    \draw[text=black, draw=white, fill=white] (8.5*\rcs, 5.5*\rcs) circle (5pt) node {\footnotesize $\psi^{2}$};
    \draw[text=black, draw=white, fill=white] (6.5*\rcs, 7.5*\rcs) circle (5pt) node {\footnotesize $\psi^{3}$};
    \draw[text=black, draw=white, fill=white] (4.5*\rcs, 5.5*\rcs) circle (5pt) node {\footnotesize $\psi^{4}$};
    \draw[text=black, draw=white, fill=white] (3.5*\rcs, 4.5*\rcs) circle (5pt) node {\footnotesize $\psi^{5}$};
    \draw[text=black, draw=white, fill=white] (5.5*\rcs, 2.5*\rcs) circle (5pt) node {\footnotesize $\psi^{6}$};

    % \foreach \i in {0,...,9}{
    %     \foreach \j in {1,...,8}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }

    % \foreach \i in {1,...,9}{
    %     \foreach \j in {0,...,8}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }

    % \foreach \i in {0,...,9}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {1,...,8}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

==> tikz_images/subgraps/type_A_ribbon_with_face.tex <==
\begin{tikzpicture}[scale = 0.8]

    \begin{scope}[thick, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (5*\rcs, 4*\rcs) -- (9*\rcs, 4*\rcs);
        \draw[postaction={decorate}] (9*\rcs, 4*\rcs) -- (9*\rcs, 8*\rcs);
        \draw[postaction={decorate}] (9*\rcs, 8*\rcs) -- (5*\rcs, 8*\rcs);
        \draw[postaction={decorate}] (5*\rcs, 8*\rcs) -- (5*\rcs, 4*\rcs);
    \end{scope}

    \begin{scope}[thin, red, dashed, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (3*\rcs, 6*\rcs) -- (7*\rcs, 6*\rcs);
        \draw[postaction={decorate}] (11*\rcs, 6*\rcs) -- (7*\rcs, 6*\rcs);
    \end{scope}

    \draw[dotted, very thick] (3*\rcs, 6*\rcs) -- (5*\rcs, 8*\rcs);
    \draw[dotted, very thick] (5*\rcs, 8*\rcs) -- (7*\rcs, 6*\rcs);
    \draw[dotted, very thick] (7*\rcs, 6*\rcs) -- (9*\rcs, 8*\rcs);
    \draw[dotted, very thick] (9*\rcs, 8*\rcs) -- (11*\rcs, 6*\rcs);
    
    % \draw[double,-latex] (4.6*\rcs, 7*\rcs) -- (5.4*\rcs, 7*\rcs);
    % \draw[double,-latex] (6.6*\rcs, 7*\rcs) -- (7.4*\rcs, 7*\rcs);
    % \draw[double,-latex] (8.6*\rcs, 7*\rcs) -- (9.4*\rcs, 7*\rcs);

    \harrow{\rcs}{(4*\rcs, 7*\rcs)}{(6*\rcs, 7*\rcs)}{0.06}{1}
    \harrow{\rcs}{(6*\rcs, 7*\rcs)}{(8*\rcs, 7*\rcs)}{0.06}{0}
    \harrow{\rcs}{(8*\rcs, 7*\rcs)}{(10*\rcs, 7*\rcs)}{0.06}{1}

    \draw[text=black, draw=white, fill=white] (7*\rcs, 8.5*\rcs) circle (5pt) node {\footnotesize $\psi^{1}$};
    \draw[text=black, draw=white, fill=white] (4.5*\rcs, 5*\rcs) circle (5pt) node {\footnotesize $\psi^{2}$};
    \draw[text=black, draw=white, fill=white] (7*\rcs, 3.5*\rcs) circle (5pt) node {\footnotesize $\psi^{3}$};
    \draw[text=black, draw=white, fill=white] (9.5*\rcs, 5*\rcs) circle (5pt) node {\footnotesize $\psi^{4}$};

    \draw[text=black, draw=white, fill=white] (8*\rcs, 7*\rcs) circle (5pt) node {\footnotesize $s$};
    \draw[text=black, draw=white, fill=white] (5*\rcs, 6.5*\rcs) circle (5pt) node {\footnotesize $\tau_{1}$};
    \draw[text=black, draw=white, fill=white] (7.0*\rcs, 7.5*\rcs) circle (5pt) node {\footnotesize $\tau_{2}$};
    \draw[text=black, draw=white, fill=white] (9.0*\rcs, 6.5*\rcs) circle (5pt) node {\footnotesize $\tau_{3}$};

    % \foreach \i in {0,...,15}{
    %     \foreach \j in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }

    % \foreach \i in {0,...,15}{
    %     \foreach \j in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }

    % \foreach \i in {0,...,15}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {0,...,9}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

==> tikz_images/subgraps/type_A_ribbon_with_vertex.tex <==
\begin{tikzpicture}[scale = 0.8]

    \begin{scope}[thick, decoration={markings, mark=at position 0.4 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (3*\rcs, 4*\rcs) -- (7*\rcs, 4*\rcs);
        \draw[postaction={decorate}] (7*\rcs, 0*\rcs) -- (7*\rcs, 4*\rcs);
        \draw[postaction={decorate}] (11*\rcs, 4*\rcs) -- (7*\rcs, 4*\rcs);
        \draw[postaction={decorate}] (7*\rcs, 8*\rcs) -- (7*\rcs, 4*\rcs);
    \end{scope}

    \begin{scope}[thin, red, dashed, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (9*\rcs, 2*\rcs) -- (5*\rcs, 2*\rcs);
    \end{scope}

    \draw[dotted, very thick] (3*\rcs, 4*\rcs) -- (5*\rcs, 2*\rcs);
    \draw[dotted, very thick] (7*\rcs, 4*\rcs) -- (5*\rcs, 2*\rcs);
    \draw[dotted, very thick] (7*\rcs, 4*\rcs) -- (9*\rcs, 2*\rcs);
    \draw[dotted, very thick] (11*\rcs, 4*\rcs) -- (9*\rcs, 2*\rcs);
    
    % \draw[double,-latex] (4.6*\rcs, 3*\rcs) -- (5.4*\rcs, 3*\rcs);
    % \draw[double,-latex] (6.6*\rcs, 3*\rcs) -- (7.4*\rcs, 3*\rcs);
    % \draw[double,-latex] (8.6*\rcs, 3*\rcs) -- (9.4*\rcs, 3*\rcs);

    \harrow{\rcs}{(4*\rcs, 3*\rcs)}{(6*\rcs, 3*\rcs)}{0.06}{0}
    \harrow{\rcs}{(6*\rcs, 3*\rcs)}{(8*\rcs, 3*\rcs)}{0.06}{1}
    \harrow{\rcs}{(8*\rcs, 3*\rcs)}{(10*\rcs, 3*\rcs)}{0.06}{0}

    \draw[text=black, draw=white, fill=white] (9*\rcs, 4.5*\rcs) circle (5pt) node {\footnotesize $\psi^{1}$};
    \draw[text=black, draw=white, fill=white] (6.5*\rcs, 6*\rcs) circle (5pt) node {\footnotesize $\psi^{2}$};
    \draw[text=black, draw=white, fill=white] (5*\rcs, 4.5*\rcs) circle (5pt) node {\footnotesize $\psi^{3}$};
    \draw[text=black, draw=white, fill=white] (6.5*\rcs, 1.0*\rcs) circle (5pt) node {\footnotesize $\psi^{4}$};

    \draw[text=black, draw=white, fill=white] (8*\rcs, 3*\rcs) circle (5pt) node {\footnotesize $s$};
    \draw[text=black, draw=white, fill=white] (5*\rcs, 3.5*\rcs) circle (5pt) node {\footnotesize $\tau_{1}$};
    \draw[text=black, draw=white, fill=white] (7.0*\rcs, 2.5*\rcs) circle (5pt) node {\footnotesize $\tau_{2}$};
    \draw[text=black, draw=white, fill=white] (9.0*\rcs, 3.5*\rcs) circle (5pt) node {\footnotesize $\tau_{3}$};

    % \foreach \i in {0,...,15}{
    %     \foreach \j in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }

    % \foreach \i in {0,...,15}{
    %     \foreach \j in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }

    % \foreach \i in {0,...,15}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {0,...,9}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

==> tikz_images/subgraps/type_B_ribbon_with_face.tex <==
\begin{tikzpicture}[scale = 0.8]

    \begin{scope}[thick, decoration={markings, mark=at position 0.7 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (5*\rcs, 4*\rcs) -- (9*\rcs, 4*\rcs);
        \draw[postaction={decorate}] (9*\rcs, 4*\rcs) -- (9*\rcs, 8*\rcs);
        \draw[postaction={decorate}] (9*\rcs, 8*\rcs) -- (5*\rcs, 8*\rcs);
        \draw[postaction={decorate}] (5*\rcs, 8*\rcs) -- (5*\rcs, 4*\rcs);
    \end{scope}

    \begin{scope}[thin, red, dashed, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (3*\rcs, 6*\rcs) -- (7*\rcs, 6*\rcs);
        \draw[postaction={decorate}] (11*\rcs, 6*\rcs) -- (7*\rcs, 6*\rcs);
    \end{scope}

    \draw[dotted, very thick] (5*\rcs, 4*\rcs) -- (3*\rcs, 6*\rcs);
    \draw[dotted, very thick] (5*\rcs, 4*\rcs) -- (7*\rcs, 6*\rcs);
    \draw[dotted, very thick] (7*\rcs, 6*\rcs) -- (9*\rcs, 4*\rcs);
    \draw[dotted, very thick] (9*\rcs, 4*\rcs) -- (11*\rcs, 6*\rcs);
    
    % \draw[double,-latex] (4.6*\rcs, 5*\rcs) -- (5.4*\rcs, 5*\rcs);
    % \draw[double,-latex] (6.6*\rcs, 5*\rcs) -- (7.4*\rcs, 5*\rcs);
    % \draw[double,-latex] (8.6*\rcs, 5*\rcs) -- (9.4*\rcs, 5*\rcs);

    \harrow{\rcs}{(4*\rcs, 5*\rcs)}{(6*\rcs, 5*\rcs)}{0.06}{0}
    \harrow{\rcs}{(6*\rcs, 5*\rcs)}{(8*\rcs, 5*\rcs)}{0.06}{1}
    \harrow{\rcs}{(8*\rcs, 5*\rcs)}{(10*\rcs, 5*\rcs)}{0.06}{0}
    
    \draw[text=black, draw=white, fill=white] (7*\rcs, 3.5*\rcs) circle (5pt) node {\footnotesize $\psi^{1}$};
    \draw[text=black, draw=white, fill=white] (9.5*\rcs, 7*\rcs) circle (5pt) node {\footnotesize $\psi^{2}$};
    \draw[text=black, draw=white, fill=white] (7*\rcs, 8.5*\rcs) circle (5pt) node {\footnotesize $\psi^{3}$};
    \draw[text=black, draw=white, fill=white] (4.5*\rcs, 7*\rcs) circle (5pt) node {\footnotesize $\psi^{4}$};

    \draw[text=black, draw=white, fill=white] (6*\rcs, 5*\rcs) circle (5pt) node {\footnotesize $s$};
    \draw[text=black, draw=white, fill=white] (4.5*\rcs, 5.5*\rcs) circle (5pt) node {\footnotesize $\tau_{1}$};
    \draw[text=black, draw=white, fill=white] (7.0*\rcs, 4.5*\rcs) circle (5pt) node {\footnotesize $\tau_{2}$};
    \draw[text=black, draw=white, fill=white] (9.0*\rcs, 5.5*\rcs) circle (5pt) node {\footnotesize $\tau_{3}$};

    % \foreach \i in {0,...,15}{
    %     \foreach \j in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }

    % \foreach \i in {0,...,15}{
    %     \foreach \j in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }

    % \foreach \i in {0,...,15}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {0,...,9}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

==> tikz_images/subgraps/type_B_ribbon_with_vertex.tex <==
\begin{tikzpicture}[scale = 0.8]

    \begin{scope}[thick, decoration={markings, mark=at position 0.4 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (3*\rcs, 4*\rcs) -- (7*\rcs, 4*\rcs);
        \draw[postaction={decorate}] (7*\rcs, 0*\rcs) -- (7*\rcs, 4*\rcs);
        \draw[postaction={decorate}] (11*\rcs, 4*\rcs) -- (7*\rcs, 4*\rcs);
        \draw[postaction={decorate}] (7*\rcs, 8*\rcs) -- (7*\rcs, 4*\rcs);
    \end{scope}

    \begin{scope}[thin, red, dashed, decoration={markings, mark=at position 0.3 with {\arrow{latex}}}]
        \draw[postaction={decorate}] (5*\rcs, 6*\rcs) -- (9*\rcs, 6*\rcs);
    \end{scope}

    \draw[dotted, very thick] (3*\rcs, 4*\rcs) -- (5*\rcs, 6*\rcs);
    \draw[dotted, very thick] (7*\rcs, 4*\rcs) -- (5*\rcs, 6*\rcs);
    \draw[dotted, very thick] (7*\rcs, 4*\rcs) -- (9*\rcs, 6*\rcs);
    \draw[dotted, very thick] (9*\rcs, 6*\rcs) -- (11*\rcs, 4*\rcs);
    
    % \draw[double,-latex] (4.6*\rcs, 5*\rcs) -- (5.4*\rcs, 5*\rcs);
    % \draw[double,-latex] (6.6*\rcs, 5*\rcs) -- (7.4*\rcs, 5*\rcs);
    % \draw[double,-latex] (8.6*\rcs, 5*\rcs) -- (9.4*\rcs, 5*\rcs);

    \harrow{\rcs}{(4*\rcs, 5*\rcs)}{(6*\rcs, 5*\rcs)}{0.06}{1}
    \harrow{\rcs}{(6*\rcs, 5*\rcs)}{(8*\rcs, 5*\rcs)}{0.06}{0}
    \harrow{\rcs}{(8*\rcs, 5*\rcs)}{(10*\rcs, 5*\rcs)}{0.06}{1}
    
    \draw[text=black, draw=white, fill=white] (5*\rcs, 3.5*\rcs) circle (5pt) node {\footnotesize $\psi^{1}$};
    \draw[text=black, draw=white, fill=white] (7.5*\rcs, 2*\rcs) circle (5pt) node {\footnotesize $\psi^{2}$};
    \draw[text=black, draw=white, fill=white] (9*\rcs, 3.5*\rcs) circle (5pt) node {\footnotesize $\psi^{3}$};
    \draw[text=black, draw=white, fill=white] (6.5*\rcs, 7*\rcs) circle (5pt) node {\footnotesize $\psi^{4}$};

    \draw[text=black, draw=white, fill=white] (6*\rcs, 5*\rcs) circle (5pt) node {\footnotesize $s$};
    \draw[text=black, draw=white, fill=white] (5*\rcs, 4.5*\rcs) circle (5pt) node {\footnotesize $\tau_{1}$};
    \draw[text=black, draw=white, fill=white] (7.0*\rcs, 5.5*\rcs) circle (5pt) node {\footnotesize $\tau_{2}$};
    \draw[text=black, draw=white, fill=white] (9.0*\rcs, 4.5*\rcs) circle (5pt) node {\footnotesize $\tau_{3}$};

    % \foreach \i in {0,...,15}{
    %     \foreach \j in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs + \rcs, \j*\rcs);
    %     }
    % }

    % \foreach \i in {0,...,15}{
    %     \foreach \j in {0,...,9}{
    %         \draw[gray] (\i*\rcs, \j*\rcs) -- (\i*\rcs, \j*\rcs + \rcs);
    %     }
    % }

    % \foreach \i in {0,...,15}{
    %     \node[below] at (\i*\rcs, 0) {\i};
    % }

    % \foreach \j in {0,...,9}{
    %     \node[left] at (0, \j*\rcs) {\j};
    % }

\end{tikzpicture}

